Thermodynamics of the glassy state

A picture for thermodynamics of the glassy state is introduced. It assumes that one extra parameter, the effective temperature, is needed to describe the glassy state. This explains the classical paradoxes concerning the Ehrenfest relations and the Prigogine-Defay ratio. As a second part, the approach connects the response of macroscopic observables to a field change with their temporal fluctuations, and with the fluctuation-dissipation relation, in a generalized non-equilibrium way.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%BoundingBox: 18 318 552 782
%%Title: chiplot.eps
%%Creator: Maple V Release 4 SUN SPARC SOLARIS
%%DocumentFonts: Times-Roman 
%%Pages: 1
%%EndComments
% /sc { setrgbcolor } def % color
% /stc { setrgbcolor } def % color
/sc { 11 mul exch 59 mul add exch 30 mul add 100 div setgray } def % b&w
/stc { pop pop pop 0 setgray } def % b&w
/fsf    %% stk: size font 
{ findfont exch scalefont setfont } def 
/line   %% stk: width x1 y1 x2 y2 
{ gsave newpath 4 2 roll moveto lineto setlinewidth 
  stroke grestore } def 
/underline   %% stk: string ulOffset ulThickness 
{ gsave setlinewidth 0 exch rmoveto  %% stk: string 
  dup stringwidth pop 0 rlineto stroke       %% stk: string 
  grestore show } def 
/pagenum   %% stk: x y string 
{ gsave 10 /Times-Roman fsf 
  3 1 roll moveto 
  dup stringwidth pop       %% stk: string wx 
  2 div neg -14 rmoveto     %% stk: string 
  show grestore 
} def 
/solid { [] 0 setdash } def 
/dot { [1 3] 0 setdash } def 
/dash { [5 5] 0 setdash } def 
/dashdot { [5 3 1 3] 0 setdash } def 
% ReEncodeSmall is copied from the Postscript Tutorial and Cookbook 
% Adobe Systems Inc., Addison-Wesley, page 211-212 
/reencsmalldict 12 dict def 
/ReEncodeSmall 
{ reencsmalldict begin 
  /newcodesandnames exch def 
  /newfontname exch def 
  /basefontname exch def 
  /basefontdict basefontname findfont def 
  /newfont basefontdict maxlength dict def 
  basefontdict 
  { exch dup /FID ne 
    { dup /Encoding eq 
      { exch dup length array copy newfont 3 1 roll put } 
      { exch newfont 3 1 roll put } 
      ifelse 
    } 
    {pop pop} 
    ifelse 
  } forall 
  newfont /FontName newfontname put 
  newcodesandnames aload pop 
  newcodesandnames length 2 idiv 
  { newfont /Encoding get 3 1 roll put } repeat 
  newfontname newfont definefont pop 
  end 
} def 
/ExtraChars [ 
] def
/Times-Roman /Times-Roman-Maple ExtraChars ReEncodeSmall
%%EndProlog
%%Page: 1 1
gsave
newpath
54 769 moveto
487 0 rlineto
0 -697 rlineto
-487 0 rlineto
closepath clip newpath
gsave
0 setgray
0.1 setlinewidth
solid
gsave
0 0 0 sc
0.1 setlinewidth
solid
gsave
0 0 0 sc
0.1 setlinewidth
solid
0 0 0 sc
0.1 setlinewidth
solid
newpath
249.9 472.9 moveto
249.9 477.2 lineto
249.9 481 lineto
249.9 485.3 lineto
249.9 489.6 lineto
249.9 493.9 lineto
249.9 497.9 lineto
249.9 502 lineto
249.9 506.2 lineto
249.9 510.4 lineto
249.9 514.8 lineto
249.9 518.6 lineto
249.9 523 lineto
249.9 527.3 lineto
249.9 531.5 lineto
249.9 535.3 lineto
249.9 539.8 lineto
249.9 543.6 lineto
249.9 548 lineto
249.9 552 lineto
249.9 556.3 lineto
249.9 560.4 lineto
249.9 564.7 lineto
249.9 568.6 lineto
249.9 572.9 lineto
249.9 577.3 lineto
249.9 581.1 lineto
249.9 585.3 lineto
249.9 589.6 lineto
249.9 593.8 lineto
249.9 597.8 lineto
249.9 602.3 lineto
249.9 606.4 lineto
249.9 610.7 lineto
249.9 614.6 lineto
249.9 618.9 lineto
249.9 623 lineto
249.9 627.2 lineto
249.9 631.3 lineto
249.9 635.6 lineto
249.9 639.7 lineto
249.9 644 lineto
249.9 648.2 lineto
249.9 652.1 lineto
249.9 656.5 lineto
249.9 660.5 lineto
249.9 664.7 lineto
249.9 668.8 lineto
249.9 673.1 lineto
stroke
0 0 0 sc
0.2 setlinewidth
solid
newpath
99.7 673.1 moveto
103 673.1 lineto
105.8 673.1 lineto
109 673.1 lineto
112.3 673.1 lineto
115.5 673.1 lineto
118.4 673.1 lineto
121.5 673.1 lineto
124.7 673.1 lineto
127.9 673.1 lineto
131.2 673.1 lineto
134 673.1 lineto
137.3 673.1 lineto
140.5 673.1 lineto
143.7 673.1 lineto
146.5 673.1 lineto
149.9 673.1 lineto
152.8 673.1 lineto
156.1 673.1 lineto
159 673.1 lineto
162.3 673.1 lineto
165.4 673.1 lineto
168.6 673.1 lineto
171.5 673.1 lineto
174.7 673.1 lineto
178 673.1 lineto
180.9 673.1 lineto
184 673.1 lineto
187.3 673.1 lineto
190.4 673.1 lineto
193.4 673.1 lineto
196.8 673.1 lineto
199.9 673.1 lineto
203.1 673.1 lineto
206 673.1 lineto
209.3 673.1 lineto
212.3 673.1 lineto
215.4 673.1 lineto
218.5 673.1 lineto
221.8 673.1 lineto
224.9 673.1 lineto
228.1 673.1 lineto
231.2 673.1 lineto
234.1 673.1 lineto
237.4 673.1 lineto
240.4 673.1 lineto
243.6 673.1 lineto
246.6 673.1 lineto
249.9 673.1 lineto
stroke
newpath
99.7 422.8 moveto
103 423.9 lineto
105.8 424.9 lineto
109 425.9 lineto
112.3 427 lineto
115.5 428.1 lineto
118.4 429.1 lineto
121.5 430.1 lineto
124.7 431.1 lineto
127.9 432.2 lineto
131.2 433.3 lineto
134 434.3 lineto
137.3 435.3 lineto
140.5 436.4 lineto
143.7 437.5 lineto
146.5 438.4 lineto
149.9 439.5 lineto
152.8 440.5 lineto
156.1 441.6 lineto
159 442.6 lineto
162.3 443.7 lineto
165.4 444.7 lineto
168.6 445.8 lineto
171.5 446.8 lineto
174.7 447.8 lineto
178 448.9 lineto
180.9 449.9 lineto
184 450.9 lineto
187.3 452 lineto
190.4 453 lineto
193.4 454.1 lineto
196.8 455.2 lineto
199.9 456.2 lineto
203.1 457.3 lineto
206 458.3 lineto
209.3 459.3 lineto
212.3 460.3 lineto
215.4 461.4 lineto
218.5 462.4 lineto
221.8 463.5 lineto
224.9 464.5 lineto
228.1 465.6 lineto
231.2 466.6 lineto
234.1 467.6 lineto
237.4 468.7 lineto
240.4 469.7 lineto
243.6 470.8 lineto
246.6 471.8 lineto
249.9 472.9 lineto
stroke
newpath
249.9 673.1 moveto
253.2 667.8 lineto
256 663.3 lineto
259.2 658.5 lineto
262.4 653.8 lineto
265.6 649.3 lineto
268.6 645.3 lineto
271.7 641.4 lineto
274.9 637.4 lineto
278.1 633.6 lineto
281.3 629.8 lineto
284.2 626.5 lineto
287.4 623 lineto
290.7 619.6 lineto
293.8 616.4 lineto
296.7 613.6 lineto
300.1 610.4 lineto
302.9 607.8 lineto
306.3 604.8 lineto
309.2 602.2 lineto
312.5 599.5 lineto
315.5 597 lineto
318.8 594.4 lineto
321.7 592.1 lineto
324.9 589.7 lineto
328.2 587.3 lineto
331.1 585.3 lineto
334.2 583.1 lineto
337.4 580.9 lineto
340.6 578.9 lineto
343.6 576.9 lineto
347 574.8 lineto
350 573 lineto
353.3 571.1 lineto
356.2 569.4 lineto
359.4 567.5 lineto
362.4 565.9 lineto
365.6 564.2 lineto
368.7 562.6 lineto
371.9 560.9 lineto
375 559.3 lineto
378.2 557.8 lineto
381.4 556.3 lineto
384.3 554.9 lineto
387.6 553.4 lineto
390.6 552 lineto
393.8 550.6 lineto
396.8 549.3 lineto
400.1 548 lineto
stroke
0 0 0 sc
0.1 setlinewidth
solid
0.1 249.9 674.3 251.1 673 line
0.1 251.1 673 249.9 671.8 line
0.1 249.9 671.8 248.6 673 line
0.1 248.6 673 249.9 674.3 line
0.1 246.6 668.8 247.9 667.6 line
0.1 247.9 667.6 246.6 666.3 line
0.1 246.6 666.3 245.4 667.6 line
0.1 245.4 667.6 246.6 668.8 line
0.1 243.6 663.8 244.8 662.5 line
0.1 244.8 662.5 243.6 661.3 line
0.1 243.6 661.3 242.3 662.5 line
0.1 242.3 662.5 243.6 663.8 line
0.1 240.4 658.5 241.7 657.2 line
0.1 241.7 657.2 240.4 656 line
0.1 240.4 656 239.2 657.2 line
0.1 239.2 657.2 240.4 658.5 line
0.1 237.4 653.5 238.7 652.3 line
0.1 238.7 652.3 237.4 651 line
0.1 237.4 651 236.2 652.3 line
0.1 236.2 652.3 237.4 653.5 line
0.1 234.1 648 235.4 646.7 line
0.1 235.4 646.7 234.1 645.5 line
0.1 234.1 645.5 232.9 646.7 line
0.1 232.9 646.7 234.1 648 line
0.1 231.2 643.1 232.5 641.9 line
0.1 232.5 641.9 231.2 640.6 line
0.1 231.2 640.6 230 641.9 line
0.1 230 641.9 231.2 643.1 line
0.1 228.1 637.9 229.3 636.6 line
0.1 229.3 636.6 228.1 635.4 line
0.1 228.1 635.4 226.8 636.6 line
0.1 226.8 636.6 228.1 637.9 line
0.1 224.9 632.6 226.1 631.3 line
0.1 226.1 631.3 224.9 630.1 line
0.1 224.9 630.1 223.6 631.3 line
0.1 223.6 631.3 224.9 632.6 line
0.1 221.8 627.4 223 626.1 line
0.1 223 626.1 221.8 624.9 line
0.1 221.8 624.9 220.5 626.1 line
0.1 220.5 626.1 221.8 627.4 line
0.1 218.5 622 219.8 620.7 line
0.1 219.8 620.7 218.5 619.5 line
0.1 218.5 619.5 217.3 620.7 line
0.1 217.3 620.7 218.5 622 line
0.1 215.4 616.8 216.7 615.6 line
0.1 216.7 615.6 215.4 614.3 line
0.1 215.4 614.3 214.2 615.6 line
0.1 214.2 615.6 215.4 616.8 line
0.1 212.3 611.6 213.5 610.3 line
0.1 213.5 610.3 212.3 609.1 line
0.1 212.3 609.1 211 610.3 line
0.1 211 610.3 212.3 611.6 line
0.1 209.3 606.5 210.5 605.3 line
0.1 210.5 605.3 209.3 604 line
0.1 209.3 604 208 605.3 line
0.1 208 605.3 209.3 606.5 line
0.1 206 601.2 207.3 599.9 line
0.1 207.3 599.9 206 598.7 line
0.1 206 598.7 204.8 599.9 line
0.1 204.8 599.9 206 601.2 line
0.1 203.1 596.3 204.4 595 line
0.1 204.4 595 203.1 593.8 line
0.1 203.1 593.8 201.9 595 line
0.1 201.9 595 203.1 596.3 line
0.1 199.9 590.9 201.1 589.6 line
0.1 201.1 589.6 199.9 588.4 line
0.1 199.9 588.4 198.6 589.6 line
0.1 198.6 589.6 199.9 590.9 line
0.1 196.8 585.8 198.1 584.6 line
0.1 198.1 584.6 196.8 583.3 line
0.1 196.8 583.3 195.6 584.6 line
0.1 195.6 584.6 196.8 585.8 line
0.1 193.4 580.2 194.7 578.9 line
0.1 194.7 578.9 193.4 577.7 line
0.1 193.4 577.7 192.2 578.9 line
0.1 192.2 578.9 193.4 580.2 line
0.1 190.4 575.1 191.6 573.9 line
0.1 191.6 573.9 190.4 572.6 line
0.1 190.4 572.6 189.1 573.9 line
0.1 189.1 573.9 190.4 575.1 line
0.1 187.3 569.9 188.5 568.6 line
0.1 188.5 568.6 187.3 567.4 line
0.1 187.3 567.4 186 568.6 line
0.1 186 568.6 187.3 569.9 line
0.1 184 564.5 185.3 563.2 line
0.1 185.3 563.2 184 562 line
0.1 184 562 182.8 563.2 line
0.1 182.8 563.2 184 564.5 line
0.1 180.9 559.3 182.2 558.1 line
0.1 182.2 558.1 180.9 556.8 line
0.1 180.9 556.8 179.7 558.1 line
0.1 179.7 558.1 180.9 559.3 line
0.1 178 554.5 179.3 553.3 line
0.1 179.3 553.3 178 552 line
0.1 178 552 176.8 553.3 line
0.1 176.8 553.3 178 554.5 line
0.1 174.7 549 176 547.7 line
0.1 176 547.7 174.7 546.5 line
0.1 174.7 546.5 173.5 547.7 line
0.1 173.5 547.7 174.7 549 line
0.1 171.5 543.7 172.8 542.4 line
0.1 172.8 542.4 171.5 541.2 line
0.1 171.5 541.2 170.3 542.4 line
0.1 170.3 542.4 171.5 543.7 line
0.1 168.6 538.7 169.8 537.5 line
0.1 169.8 537.5 168.6 536.2 line
0.1 168.6 536.2 167.3 537.5 line
0.1 167.3 537.5 168.6 538.7 line
0.1 165.4 533.4 166.6 532.1 line
0.1 166.6 532.1 165.4 530.9 line
0.1 165.4 530.9 164.1 532.1 line
0.1 164.1 532.1 165.4 533.4 line
0.1 162.3 528.2 163.5 527 line
0.1 163.5 527 162.3 525.7 line
0.1 162.3 525.7 161 527 line
0.1 161 527 162.3 528.2 line
0.1 159 522.8 160.3 521.6 line
0.1 160.3 521.6 159 520.3 line
0.1 159 520.3 157.8 521.6 line
0.1 157.8 521.6 159 522.8 line
0.1 156.1 517.9 157.3 516.7 line
0.1 157.3 516.7 156.1 515.4 line
0.1 156.1 515.4 154.8 516.7 line
0.1 154.8 516.7 156.1 517.9 line
0.1 152.8 512.4 154 511.1 line
0.1 154 511.1 152.8 509.9 line
0.1 152.8 509.9 151.5 511.1 line
0.1 151.5 511.1 152.8 512.4 line
0.1 149.9 507.6 151.1 506.3 line
0.1 151.1 506.3 149.9 505.1 line
0.1 149.9 505.1 148.6 506.3 line
0.1 148.6 506.3 149.9 507.6 line
0.1 146.5 502 147.8 500.7 line
0.1 147.8 500.7 146.5 499.5 line
0.1 146.5 499.5 145.3 500.7 line
0.1 145.3 500.7 146.5 502 line
0.1 143.7 497.2 144.9 496 line
0.1 144.9 496 143.7 494.7 line
0.1 143.7 494.7 142.4 496 line
0.1 142.4 496 143.7 497.2 line
0.1 140.5 492 141.8 490.7 line
0.1 141.8 490.7 140.5 489.5 line
0.1 140.5 489.5 139.3 490.7 line
0.1 139.3 490.7 140.5 492 line
0.1 137.3 486.6 138.5 485.3 line
0.1 138.5 485.3 137.3 484.1 line
0.1 137.3 484.1 136 485.3 line
0.1 136 485.3 137.3 486.6 line
0.1 134 481.2 135.3 479.9 line
0.1 135.3 479.9 134 478.7 line
0.1 134 478.7 132.8 479.9 line
0.1 132.8 479.9 134 481.2 line
0.1 131.2 476.4 132.4 475.1 line
0.1 132.4 475.1 131.2 473.9 line
0.1 131.2 473.9 129.9 475.1 line
0.1 129.9 475.1 131.2 476.4 line
0.1 127.9 470.9 129.1 469.7 line
0.1 129.1 469.7 127.9 468.4 line
0.1 127.9 468.4 126.6 469.7 line
0.1 126.6 469.7 127.9 470.9 line
0.1 124.7 465.6 126 464.4 line
0.1 126 464.4 124.7 463.1 line
0.1 124.7 463.1 123.5 464.4 line
0.1 123.5 464.4 124.7 465.6 line
0.1 121.5 460.3 122.8 459.1 line
0.1 122.8 459.1 121.5 457.8 line
0.1 121.5 457.8 120.3 459.1 line
0.1 120.3 459.1 121.5 460.3 line
0.1 118.4 455.2 119.7 453.9 line
0.1 119.7 453.9 118.4 452.7 line
0.1 118.4 452.7 117.2 453.9 line
0.1 117.2 453.9 118.4 455.2 line
0.1 115.5 450.2 116.7 449 line
0.1 116.7 449 115.5 447.7 line
0.1 115.5 447.7 114.2 449 line
0.1 114.2 449 115.5 450.2 line
0.1 112.3 444.9 113.5 443.6 line
0.1 113.5 443.6 112.3 442.4 line
0.1 112.3 442.4 111 443.6 line
0.1 111 443.6 112.3 444.9 line
0.1 109 439.5 110.3 438.3 line
0.1 110.3 438.3 109 437 line
0.1 109 437 107.8 438.3 line
0.1 107.8 438.3 109 439.5 line
0.1 105.8 434.2 107.1 432.9 line
0.1 107.1 432.9 105.8 431.7 line
0.1 105.8 431.7 104.6 432.9 line
0.1 104.6 432.9 105.8 434.2 line
0.1 103 429.4 104.2 428.2 line
0.1 104.2 428.2 103 426.9 line
0.1 103 426.9 101.7 428.2 line
0.1 101.7 428.2 103 429.4 line
0.1 99.7 424 101 422.7 line
0.1 101 422.7 99.7 421.5 line
0.1 99.7 421.5 98.5 422.7 line
0.1 98.5 422.7 99.7 424 line
14 /Times-Roman-Maple fsf
gsave
0 setgray
358.3 431.4 moveto
(T) show
grestore
gsave
0 setgray
113.7 719.3 moveto
(chi) show
grestore
gsave
0 setgray
166.3 681.7 moveto
(FC) show
grestore
gsave
0 setgray
135.1 524 moveto
(ZFC- spin glass) show
grestore
gsave
0 setgray
246.1 451.5 moveto
(ZFC  glass) show
grestore
0 0 0 sc
0.1 setlinewidth
solid
0.1 400.1 420.2 400.1 425.2 line
0.1 325 420.2 325 425.2 line
0.1 249.9 420.2 249.9 425.2 line
0.1 174.8 420.2 174.8 425.2 line
0.1 93.7 422.7 406.2 422.7 line
0.1 97.2 723.1 102.2 723.1 line
0.1 97.2 673 102.2 673 line
0.1 97.2 622.9 102.2 622.9 line
0.1 97.2 572.9 102.2 572.9 line
0.1 97.2 522.8 102.2 522.8 line
0.1 97.2 472.8 102.2 472.8 line
0.1 97.2 422.7 102.2 422.7 line
0.1 99.7 416.7 99.7 729.2 line
gsave
0 setgray
396.6 407.8 moveto
(2) show
grestore
gsave
0 setgray
316.3 407.8 moveto
(1.5) show
grestore
gsave
0 setgray
246.4 407.8 moveto
(1) show
grestore
gsave
0 setgray
166.1 407.8 moveto
(0.5) show
grestore
gsave
0 setgray
79.7 719.2 moveto
(1.2) show
grestore
gsave
0 setgray
90.2 669.1 moveto
(1) show
grestore
gsave
0 setgray
79.7 619 moveto
(0.8) show
grestore
gsave
0 setgray
79.7 569 moveto
(0.6) show
grestore
gsave
0 setgray
79.7 518.9 moveto
(0.4) show
grestore
gsave
0 setgray
79.7 468.9 moveto
(0.2) show
grestore
gsave
0 setgray
90.2 410.3 moveto
(0) show
grestore
grestore
grestore
grestore
grestore
showpage
%%Trailer
%% END of MapleV Session Output

%!PS-Adobe-2.0
%%BoundingBox: 18 318 552 682
%%Title: rehoels3dplot.eps
%%Creator: Maple V Release 4 SUN SPARC SOLARIS
%%DocumentFonts: Times-Roman 
%%Pages: 1
%%EndComments
% /sc { setrgbcolor } def % color
% /stc { setrgbcolor } def % color
/sc { 11 mul exch 59 mul add exch 30 mul add 100 div setgray } def % b&w
/stc { pop pop pop 0 setgray } def % b&w
/fsf    %% stk: size font 
{ findfont exch scalefont setfont } def 
/line   %% stk: width x1 y1 x2 y2 
{ gsave newpath 4 2 roll moveto lineto setlinewidth 
  stroke grestore } def 
/underline   %% stk: string ulOffset ulThickness 
{ gsave setlinewidth 0 exch rmoveto  %% stk: string 
  dup stringwidth pop 0 rlineto stroke       %% stk: string 
  grestore show } def 
/pagenum   %% stk: x y string 
{ gsave 10 /Times-Roman fsf 
  3 1 roll moveto 
  dup stringwidth pop       %% stk: string wx 
  2 div neg -14 rmoveto     %% stk: string 
  show grestore 
} def 
/solid { [] 0 setdash } def 
/dot { [1 3] 0 setdash } def 
/dash { [5 5] 0 setdash } def 
/dashdot { [5 3 1 3] 0 setdash } def 
% ReEncodeSmall is copied from the Postscript Tutorial and Cookbook 
% Adobe Systems Inc., Addison-Wesley, page 211-212 
/reencsmalldict 12 dict def 
/ReEncodeSmall 
{ reencsmalldict begin 
  /newcodesandnames exch def 
  /newfontname exch def 
  /basefontname exch def 
  /basefontdict basefontname findfont def 
  /newfont basefontdict maxlength dict def 
  basefontdict 
  { exch dup /FID ne 
    { dup /Encoding eq 
      { exch dup length array copy newfont 3 1 roll put } 
      { exch newfont 3 1 roll put } 
      ifelse 
    } 
    {pop pop} 
    ifelse 
  } forall 
  newfont /FontName newfontname put 
  newcodesandnames aload pop 
  newcodesandnames length 2 idiv 
  { newfont /Encoding get 3 1 roll put } repeat 
  newfontname newfont definefont pop 
  end 
} def 
/ExtraChars [ 
] def
/Times-Roman /Times-Roman-Maple ExtraChars ReEncodeSmall
%%EndProlog
%%Page: 1 1
gsave
newpath
54 720 moveto
504 0 rlineto
0 -648 rlineto
-504 0 rlineto
closepath clip newpath
gsave
0 setgray
0.1 setlinewidth
solid
gsave
0 0 0 sc
0.1 setlinewidth
solid
gsave
0 0 0 sc
0.1 setlinewidth
solid
0.752941 0.752941 0.752941 sc
0.1 setlinewidth
solid
newpath
265.9 427.6 moveto
261.3 429.6 lineto
256.7 431.6 lineto
stroke
0.1 265.9 427.6 273.8 431.8 line
0.1 256.7 431.6 252.1 433.6 line
newpath
261.3 429.6 moveto
269.2 433.7 lineto
273.8 431.8 lineto
stroke
0.1 252.1 433.6 247.5 435.5 line
newpath
256.7 431.6 moveto
264.6 435.7 lineto
269.2 433.7 lineto
stroke
0.1 264.6 435.7 265 435.9 line
0.1 264.6 435.7 263.9 436 line
0.1 273.8 431.8 281.7 436.1 line
0.1 265.9 435.8 261.3 436.3 line
0.1 252.1 433.6 258.1 436.6 line
newpath
261.3 436.3 moveto
256.7 436.8 lineto
252.1 437.3 lineto
stroke
0.1 247.5 435.5 251.2 437.4 line
0.1 247.5 435.5 243 437.5 line
0.1 252.1 437.3 247.5 437.8 line
newpath
281.7 436.1 moveto
277.2 438 lineto
269.2 433.7 lineto
stroke
0.1 243 437.5 244.3 438.2 line
newpath
247.5 437.8 moveto
243 438.3 lineto
238.4 438.8 lineto
239.2 439.2 lineto
stroke
0.1 265.9 435.8 273.8 439.2 line
0.1 277.2 438 274 439.3 line
0.1 238.4 438.8 233.8 439.3 line
0.1 243 437.5 238.4 439.5 line
newpath
261.3 436.3 moveto
269.2 439.7 lineto
273.8 439.2 lineto
stroke
0.1 233.8 439.3 229.2 439.8 line
newpath
256.7 436.8 moveto
264.6 440.2 lineto
269.2 439.7 lineto
stroke
0.1 229.2 439.8 224.6 440.4 line
0.1 233.8 439.3 236.3 440.4 line
0.1 281.7 436.1 289.7 440.5 line
newpath
252.1 437.3 moveto
260.1 440.7 lineto
264.6 440.2 lineto
stroke
0.1 224.6 440.4 220 440.9 line
newpath
260.1 440.7 moveto
255.5 441.1 lineto
247.5 437.8 lineto
stroke
0.1 220 440.9 215.4 441.4 line
0.1 238.4 439.5 233.8 441.5 line
0.1 229.2 439.8 233.5 441.6 line
newpath
255.5 441.1 moveto
250.9 441.6 lineto
243 438.3 lineto
stroke
0.1 215.4 441.4 210.8 441.9 line
newpath
289.7 440.5 moveto
285.1 442.3 lineto
277.2 438 lineto
stroke
0.1 210.8 441.9 206.3 442.4 line
0.1 224.6 440.4 230.7 442.8 line
0.1 206.3 442.4 201.7 442.9 line
0.1 273.8 439.2 281.7 442.9 line
0.1 285.1 442.3 282.5 443.3 line
newpath
238.4 439.5 moveto
246.3 443.4 lineto
250.3 441.7 lineto
stroke
newpath
269.2 439.7 moveto
277.2 443.4 lineto
281.7 442.9 lineto
stroke
0.1 201.7 442.9 197.1 443.4 line
0.1 233.8 441.5 229.2 443.5 line
newpath
264.6 440.2 moveto
272.6 443.8 lineto
277.2 443.4 lineto
stroke
0.1 197.1 443.4 192.5 443.9 line
0.1 220 440.9 227.9 444 line
newpath
260.1 440.7 moveto
268 444.3 lineto
272.6 443.8 lineto
stroke
0.1 192.5 443.9 187.9 444.4 line
newpath
227.8 444.1 moveto
223.4 444.5 lineto
215.4 441.4 lineto
stroke
newpath
255.5 441.1 moveto
263.4 444.7 lineto
268 444.3 lineto
stroke
0.1 187.9 444.4 183.3 445 line
0.1 289.7 440.5 297.6 445 line
newpath
223.4 444.5 moveto
218.8 445 lineto
210.8 441.9 lineto
stroke
0.1 263.4 444.7 259.7 445.1 line
0.1 250.9 441.6 258.8 445.2 line
0.1 223.4 444.5 225 445.3 line
newpath
233.8 441.5 moveto
241.7 445.3 lineto
246.3 443.4 lineto
stroke
0.1 229.2 443.5 224.6 445.4 line
0.1 183.3 445 178.7 445.5 line
newpath
251.6 441.8 moveto
258.8 445.5 lineto
259.7 445.1 lineto
stroke
newpath
218.8 445 moveto
214.2 445.5 lineto
206.3 442.4 lineto
stroke
0.1 178.7 445.5 174.1 446 line
newpath
214.2 445.5 moveto
209.6 446 lineto
201.7 442.9 lineto
stroke
0.1 218.8 445 222.2 446.5 line
newpath
197.1 443.4 moveto
205 446.5 lineto
209.6 446 lineto
stroke
0.1 174.1 446 169.6 446.5 line
newpath
297.6 445 moveto
293 446.8 lineto
285.1 442.3 lineto
stroke
0.1 281.7 442.9 289.7 447 line
newpath
205 446.5 moveto
200.4 447 lineto
192.5 443.9 lineto
stroke
0.1 169.6 446.5 165 447 line
newpath
229.2 443.5 moveto
237.1 447.2 lineto
241.7 445.3 lineto
stroke
newpath
246.3 443.4 moveto
254.2 447.4 lineto
258.8 445.5 lineto
stroke
newpath
289.7 447 moveto
285.1 447.4 lineto
277.2 443.4 lineto
stroke
0.1 224.6 445.4 220 447.4 line
newpath
187.9 444.4 moveto
195.8 447.5 lineto
200.4 447 lineto
stroke
0.1 165 447 160.4 447.5 line
0.1 293 446.8 290.8 447.6 line
0.1 214.2 445.5 219.4 447.7 line
newpath
285.1 447.4 moveto
280.5 447.8 lineto
272.6 443.8 lineto
stroke
newpath
183.3 445 moveto
191.2 447.9 lineto
195.8 447.5 lineto
stroke
0.1 160.4 447.5 155.8 448 line
newpath
268 444.3 moveto
275.9 448.2 lineto
280.5 447.8 lineto
stroke
newpath
178.7 445.5 moveto
186.7 448.4 lineto
191.2 447.9 lineto
stroke
newpath
275.9 448.2 moveto
271.3 448.6 lineto
263.4 444.7 lineto
stroke
0.1 271.3 448.6 268.7 448.9 line
0.1 209.6 446 216.6 448.9 line
newpath
174.1 446 moveto
182.1 448.9 lineto
186.7 448.4 lineto
stroke
newpath
237.1 447.2 moveto
232.5 449.2 lineto
224.6 445.4 lineto
stroke
newpath
241.7 445.3 moveto
249.6 449.2 lineto
254.2 447.4 lineto
stroke
newpath
169.6 446.5 moveto
177.5 449.4 lineto
182.1 448.9 lineto
stroke
0.1 220 447.4 215.4 449.4 line
0.1 297.6 445 305.5 449.6 line
newpath
268.7 448.9 moveto
266.7 449.6 lineto
258.8 445.5 lineto
stroke
newpath
215.1 449.5 moveto
212.9 449.7 lineto
205 446.5 lineto
stroke
newpath
165 447 moveto
172.9 449.9 lineto
177.5 449.4 lineto
stroke
0.1 212.9 449.7 213.8 450.1 line
newpath
212.9 449.7 moveto
208.3 450.2 lineto
200.4 447 lineto
stroke
newpath
160.4 447.5 moveto
168.3 450.4 lineto
172.9 449.9 lineto
stroke
newpath
195.8 447.5 moveto
203.8 450.6 lineto
208.3 450.2 lineto
stroke
newpath
168.3 450.4 moveto
163.7 450.9 lineto
155.8 448 lineto
stroke
newpath
220 447.4 moveto
227.9 451.1 lineto
232.5 449.2 lineto
stroke
newpath
191.2 447.9 moveto
199.2 451.1 lineto
203.8 450.6 lineto
stroke
newpath
249.6 449.2 moveto
245 451.1 lineto
237.1 447.2 lineto
stroke
0.1 289.7 447 297.6 451.3 line
newpath
305.5 449.6 moveto
300.9 451.3 lineto
293 446.8 lineto
stroke
0.1 208.3 450.2 211 451.3 line
0.1 215.4 449.4 210.8 451.4 line
newpath
266.7 449.6 moveto
262.1 451.5 lineto
254.2 447.4 lineto
stroke
newpath
186.7 448.4 moveto
194.6 451.6 lineto
199.2 451.1 lineto
stroke
newpath
297.6 451.3 moveto
293 451.7 lineto
285.1 447.4 lineto
stroke
newpath
182.1 448.9 moveto
190 452 lineto
194.6 451.6 lineto
stroke
newpath
280.5 447.8 moveto
288.4 452 lineto
293 451.7 lineto
stroke
0.1 300.9 451.3 298.9 452.1 line
newpath
288.4 452 moveto
283.8 452.4 lineto
275.9 448.2 lineto
stroke
newpath
177.5 449.4 moveto
185.4 452.5 lineto
190 452 lineto
stroke
0.1 203.8 450.6 208.2 452.5 line
newpath
271.3 448.6 moveto
279.2 452.8 lineto
283.8 452.4 lineto
stroke
newpath
185.4 452.5 moveto
180.8 452.9 lineto
172.9 449.9 lineto
stroke
0.1 279.2 452.8 277.1 452.9 line
newpath
232.5 449.2 moveto
240.5 453 lineto
245 451.1 lineto
stroke
newpath
227.9 451.1 moveto
223.4 453 lineto
215.4 449.4 lineto
stroke
newpath
262.1 451.5 moveto
257.6 453.3 lineto
249.6 449.2 lineto
stroke
0.1 210.8 451.4 206.3 453.4 line
newpath
180.8 452.9 moveto
176.2 453.4 lineto
168.3 450.4 lineto
stroke
0.1 199.2 451.1 205.4 453.7 line
newpath
163.7 450.9 moveto
171.6 453.8 lineto
176.2 453.4 lineto
stroke
newpath
277.1 452.9 moveto
274.7 453.9 lineto
266.7 449.6 lineto
stroke
0.1 305.5 449.6 313.5 454.3 line
newpath
194.6 451.6 moveto
202.5 454.9 lineto
202.8 454.8 lineto
stroke
newpath
227.9 451.1 moveto
235.9 454.9 lineto
240.5 453 lineto
stroke
0.1 202.5 454.9 202.6 454.9 line
newpath
223.4 453 moveto
218.8 454.9 lineto
210.8 451.4 lineto
stroke
newpath
257.6 453.3 moveto
253 455.1 lineto
245 451.1 lineto
stroke
newpath
190 452 moveto
197.9 455.3 lineto
202.5 454.9 lineto
stroke
0.1 206.3 453.4 201.7 455.3 line
newpath
274.7 453.9 moveto
270.1 455.7 lineto
262.1 451.5 lineto
stroke
newpath
185.4 452.5 moveto
193.3 455.7 lineto
197.9 455.3 lineto
stroke
0.1 297.6 451.3 305.5 455.9 line
newpath
313.5 454.3 moveto
308.9 456 lineto
300.9 451.3 lineto
stroke
newpath
193.3 455.7 moveto
188.7 456.1 lineto
180.8 452.9 lineto
stroke
0.1 197.9 455.3 199.8 456.1 line
newpath
293 451.7 moveto
300.9 456.2 lineto
305.5 455.9 lineto
stroke
newpath
188.7 456.1 moveto
184.2 456.5 lineto
176.2 453.4 lineto
stroke
newpath
300.9 456.2 moveto
296.3 456.6 lineto
288.4 452 lineto
stroke
0.1 308.9 456 306.8 456.7 line
newpath
223.4 453 moveto
231.3 456.8 lineto
235.9 454.9 lineto
stroke
newpath
206.3 453.4 moveto
214.2 456.9 lineto
218.8 454.9 lineto
stroke
newpath
283.8 452.4 moveto
291.8 456.9 lineto
296.3 456.6 lineto
stroke
newpath
171.6 453.8 moveto
179.6 456.9 lineto
184.2 456.5 lineto
stroke
newpath
240.5 453 moveto
248.4 457 lineto
253 455.1 lineto
stroke
newpath
279.2 452.8 moveto
287.2 457.2 lineto
291.8 456.9 lineto
stroke
newpath
193.3 455.7 moveto
197.1 457.3 lineto
201.7 455.3 lineto
stroke
0.1 287.2 457.2 285.1 457.3 line
newpath
257.6 453.3 moveto
265.5 457.5 lineto
270.1 455.7 lineto
stroke
newpath
285.1 457.3 moveto
282.6 458.3 lineto
274.7 453.9 lineto
stroke
0.1 188.7 456.1 194.4 458.5 line
newpath
218.8 454.9 moveto
226.7 458.6 lineto
231.3 456.8 lineto
stroke
newpath
201.7 455.3 moveto
209.6 458.8 lineto
214.2 456.9 lineto
stroke
newpath
248.4 457 moveto
243.8 458.8 lineto
235.9 454.9 lineto
stroke
0.1 313.5 454.3 321.4 459 line
newpath
253 455.1 moveto
260.9 459.3 lineto
265.5 457.5 lineto
stroke
0.1 197.1 457.3 192.5 459.3 line
0.1 184.2 456.5 191.6 459.7 line
newpath
270.1 455.7 moveto
278 460 lineto
282.6 458.3 lineto
stroke
newpath
191 459.9 moveto
187.5 460.2 lineto
179.6 456.9 lineto
stroke
newpath
214.2 456.9 moveto
222.1 460.5 lineto
226.7 458.6 lineto
stroke
newpath
243.8 458.8 moveto
239.2 460.6 lineto
231.3 456.8 lineto
stroke
newpath
321.4 459 moveto
316.8 460.7 lineto
308.9 456 lineto
stroke
newpath
209.6 458.8 moveto
205 460.7 lineto
197.1 457.3 lineto
stroke
0.1 187.5 460.2 188.9 460.8 line
0.1 305.5 455.9 313.5 460.8 line
newpath
248.4 457 moveto
256.3 461.1 lineto
260.9 459.3 lineto
stroke
newpath
300.9 456.2 moveto
308.9 461.1 lineto
313.5 460.8 lineto
stroke
0.1 192.5 459.3 187.9 461.3 line
newpath
296.3 456.6 moveto
304.3 461.4 lineto
308.9 461.1 lineto
stroke
0.1 316.8 460.7 314.5 461.5 line
newpath
291.8 456.9 moveto
299.7 461.6 lineto
304.3 461.4 lineto
stroke
newpath
278 460 moveto
273.4 461.8 lineto
265.5 457.5 lineto
stroke
newpath
287.2 457.2 moveto
295.1 461.9 lineto
299.7 461.6 lineto
stroke
0.1 295.1 461.9 292.5 462 line
newpath
209.6 458.8 moveto
217.5 462.4 lineto
222.1 460.5 lineto
stroke
newpath
239.2 460.6 moveto
234.6 462.5 lineto
226.7 458.6 lineto
stroke
newpath
192.5 459.3 moveto
200.4 462.7 lineto
205 460.7 lineto
stroke
newpath
282.6 458.3 moveto
290.5 462.8 lineto
294 461.5 lineto
stroke
newpath
256.3 461.1 moveto
251.7 462.8 lineto
243.8 458.8 lineto
stroke
0.1 187.9 461.3 183.3 463.2 line
newpath
273.4 461.8 moveto
268.8 463.5 lineto
260.9 459.3 lineto
stroke
0.1 321.4 459 329.3 463.9 line
newpath
217.5 462.4 moveto
212.9 464.3 lineto
205 460.7 lineto
stroke
newpath
222.1 460.5 moveto
230 464.3 lineto
234.6 462.5 lineto
stroke
newpath
278 460 moveto
285.9 464.5 lineto
290.5 462.8 lineto
stroke
newpath
187.9 461.3 moveto
195.8 464.6 lineto
200.4 462.7 lineto
stroke
newpath
251.7 462.8 moveto
247.1 464.6 lineto
239.2 460.6 lineto
stroke
0.1 183.3 463.2 178.7 465.2 line
newpath
256.3 461.1 moveto
264.2 465.3 lineto
268.8 463.5 lineto
stroke
newpath
329.3 463.9 moveto
324.7 465.6 lineto
316.8 460.7 lineto
stroke
0.1 313.5 460.8 321.4 466 line
newpath
230 464.3 moveto
225.4 466.1 lineto
217.5 462.4 lineto
stroke
newpath
212.9 464.3 moveto
208.3 466.2 lineto
200.4 462.7 lineto
stroke
newpath
285.9 464.5 moveto
281.3 466.2 lineto
273.4 461.8 lineto
stroke
newpath
308.9 461.1 moveto
316.8 466.2 lineto
321.4 466 lineto
stroke
newpath
247.1 464.6 moveto
242.5 466.4 lineto
234.6 462.5 lineto
stroke
newpath
304.3 461.4 moveto
312.2 466.5 lineto
316.8 466.2 lineto
stroke
newpath
195.8 464.6 moveto
191.2 466.5 lineto
183.3 463.2 lineto
stroke
0.1 324.7 465.6 322.1 466.5 line
newpath
312.2 466.5 moveto
307.6 466.7 lineto
299.7 461.6 lineto
stroke
newpath
295.1 461.9 moveto
303 466.9 lineto
307.6 466.7 lineto
stroke
newpath
264.2 465.3 moveto
259.7 467 lineto
251.7 462.8 lineto
stroke
0.1 303 466.9 299.4 467 line
0.1 178.7 465.2 174.1 467.2 line
newpath
290.5 462.8 moveto
298.4 467.4 lineto
299.4 467 lineto
stroke
newpath
281.3 466.2 moveto
276.8 467.9 lineto
268.8 463.5 lineto
stroke
newpath
212.9 464.3 moveto
220.9 468 lineto
225.4 466.1 lineto
stroke
newpath
195.8 464.6 moveto
203.8 468 lineto
208.3 466.2 lineto
stroke
newpath
230 464.3 moveto
238 468.2 lineto
242.5 466.4 lineto
stroke
newpath
191.2 466.5 moveto
186.7 468.4 lineto
178.7 465.2 lineto
stroke
newpath
247.1 464.6 moveto
255.1 468.8 lineto
259.7 467 lineto
stroke
0.1 329.3 463.9 337.2 468.9 line
newpath
298.4 467.4 moveto
293.9 469 lineto
285.9 464.5 lineto
stroke
0.1 174.1 467.2 169.6 469.2 line
newpath
276.8 467.9 moveto
272.2 469.6 lineto
264.2 465.3 lineto
stroke
newpath
220.9 468 moveto
216.3 469.8 lineto
208.3 466.2 lineto
stroke
newpath
191.2 466.5 moveto
199.2 469.9 lineto
203.8 468 lineto
stroke
newpath
238 468.2 moveto
233.4 470 lineto
225.4 466.1 lineto
stroke
newpath
186.7 468.4 moveto
182.1 470.4 lineto
174.1 467.2 lineto
stroke
newpath
242.5 466.4 moveto
250.5 470.5 lineto
255.1 468.8 lineto
stroke
newpath
337.2 468.9 moveto
332.6 470.5 lineto
324.7 465.6 lineto
stroke
newpath
293.9 469 moveto
289.3 470.7 lineto
281.3 466.2 lineto
stroke
0.1 169.6 469.2 165 471.2 line
newpath
259.7 467 moveto
267.6 471.3 lineto
272.2 469.6 lineto
stroke
0.1 321.4 466 329.3 471.6 line
newpath
203.8 468 moveto
211.7 471.6 lineto
216.3 469.8 lineto
stroke
0.1 332.6 470.5 329.4 471.7 line
newpath
316.8 466.2 moveto
324.7 471.7 lineto
329.3 471.6 lineto
stroke
newpath
233.4 470 moveto
228.8 471.8 lineto
220.9 468 lineto
stroke
newpath
186.7 468.4 moveto
194.6 471.8 lineto
199.2 469.9 lineto
stroke
newpath
324.7 471.7 moveto
320.1 471.8 lineto
312.2 466.5 lineto
stroke
newpath
320.1 471.8 moveto
315.5 472 lineto
307.6 466.7 lineto
stroke
0.1 298.4 467.4 306.4 472.1 line
newpath
315.5 472 moveto
311 472.1 lineto
303 466.9 lineto
stroke
newpath
311 472.1 moveto
306.4 472.2 lineto
304 470.7 lineto
stroke
0.1 306.4 472.2 306 472.2 line
newpath
238 468.2 moveto
245.9 472.2 lineto
250.5 470.5 lineto
stroke
newpath
169.6 469.2 moveto
177.5 472.3 lineto
182.1 470.4 lineto
stroke
newpath
289.3 470.7 moveto
284.7 472.4 lineto
276.8 467.9 lineto
stroke
newpath
267.6 471.3 moveto
263 473 lineto
255.1 468.8 lineto
stroke
0.1 165 471.2 160.4 473.1 line
newpath
199.2 469.9 moveto
207.1 473.5 lineto
211.7 471.6 lineto
stroke
newpath
216.3 469.8 moveto
224.2 473.6 lineto
228.8 471.8 lineto
stroke
newpath
182.1 470.4 moveto
190 473.7 lineto
194.6 471.8 lineto
stroke
newpath
293.9 469 moveto
301.8 473.7 lineto
306 472.2 lineto
stroke
newpath
233.4 470 moveto
241.3 474 lineto
245.9 472.2 lineto
stroke
0.1 337.2 468.9 345.2 474 line
newpath
284.7 472.4 moveto
280.1 474 lineto
272.2 469.6 lineto
stroke
newpath
165 471.2 moveto
172.9 474.2 lineto
177.5 472.3 lineto
stroke
newpath
250.5 470.5 moveto
258.4 474.7 lineto
263 473 lineto
stroke
0.1 160.4 473.1 155.8 475.1 line
newpath
207.1 473.5 moveto
202.5 475.3 lineto
194.6 471.8 lineto
stroke
newpath
289.3 470.7 moveto
297.2 475.4 lineto
301.8 473.7 lineto
stroke
newpath
224.2 473.6 moveto
219.6 475.4 lineto
211.7 471.6 lineto
stroke
newpath
177.5 472.3 moveto
185.4 475.6 lineto
190 473.7 lineto
stroke
newpath
332.6 470.5 moveto
340.6 475.6 lineto
345.2 474 lineto
stroke
newpath
267.6 471.3 moveto
275.5 475.7 lineto
280.1 474 lineto
stroke
newpath
241.3 474 moveto
236.7 475.7 lineto
228.8 471.8 lineto
stroke
newpath
160.4 473.1 moveto
168.3 476.2 lineto
172.9 474.2 lineto
stroke
newpath
258.4 474.7 moveto
253.8 476.4 lineto
245.9 472.2 lineto
stroke
0.1 340.6 475.6 336.7 476.9 line
newpath
284.7 472.4 moveto
292.6 477 lineto
297.2 475.4 lineto
stroke
newpath
190 473.7 moveto
197.9 477.1 lineto
202.5 475.3 lineto
stroke
newpath
207.1 473.5 moveto
215 477.2 lineto
219.6 475.4 lineto
stroke
0.1 329.3 471.6 337.2 477.4 line
newpath
275.5 475.7 moveto
270.9 477.4 lineto
263 473 lineto
stroke
newpath
337.2 477.4 moveto
332.6 477.4 lineto
324.7 471.7 lineto
stroke
newpath
185.4 475.6 moveto
180.8 477.4 lineto
172.9 474.2 lineto
stroke
newpath
332.6 477.4 moveto
328.1 477.5 lineto
320.1 471.8 lineto
stroke
newpath
236.7 475.7 moveto
232.1 477.5 lineto
224.2 473.6 lineto
stroke
newpath
328.1 477.5 moveto
323.5 477.5 lineto
315.5 472 lineto
stroke
newpath
323.5 477.5 moveto
318.9 477.6 lineto
311 472.1 lineto
stroke
newpath
318.9 477.6 moveto
314.3 477.7 lineto
306.4 472.2 lineto
stroke
0.1 314.3 477.7 312.1 477.7 line
newpath
155.8 475.1 moveto
163.7 478.1 lineto
168.3 476.2 lineto
stroke
newpath
241.3 474 moveto
249.2 478.1 lineto
253.8 476.4 lineto
stroke
newpath
312.1 477.7 moveto
309.7 478.5 lineto
301.8 473.7 lineto
stroke
newpath
292.6 477 moveto
288 478.6 lineto
280.1 474 lineto
stroke
newpath
202.5 475.3 moveto
210.4 478.9 lineto
215 477.2 lineto
stroke
newpath
197.9 477.1 moveto
193.3 479 lineto
185.4 475.6 lineto
stroke
newpath
270.9 477.4 moveto
266.3 479 lineto
258.4 474.7 lineto
stroke
newpath
219.6 475.4 moveto
227.5 479.2 lineto
232.1 477.5 lineto
stroke
0.1 345.2 474 353.1 479.2 line
newpath
180.8 477.4 moveto
176.2 479.3 lineto
168.3 476.2 lineto
stroke
newpath
249.2 478.1 moveto
244.6 479.8 lineto
236.7 475.7 lineto
stroke
newpath
309.7 478.5 moveto
305.1 480.1 lineto
297.2 475.4 lineto
stroke
newpath
275.5 475.7 moveto
283.4 480.2 lineto
288 478.6 lineto
stroke
newpath
266.3 479 moveto
261.7 480.7 lineto
253.8 476.4 lineto
stroke
newpath
197.9 477.1 moveto
205.9 480.7 lineto
210.4 478.9 lineto
stroke
newpath
353.1 479.2 moveto
348.5 480.8 lineto
340.6 475.6 lineto
stroke
newpath
180.8 477.4 moveto
188.7 480.8 lineto
193.3 479 lineto
stroke
newpath
215 477.2 moveto
223 481 lineto
227.5 479.2 lineto
stroke
newpath
163.7 478.1 moveto
171.6 481.2 lineto
176.2 479.3 lineto
stroke
newpath
232.1 477.5 moveto
240.1 481.5 lineto
244.6 479.8 lineto
stroke
newpath
305.1 480.1 moveto
300.5 481.7 lineto
292.6 477 lineto
stroke
newpath
270.9 477.4 moveto
278.8 481.9 lineto
283.4 480.2 lineto
stroke
newpath
348.5 480.8 moveto
343.9 482.3 lineto
342.3 481.2 lineto
stroke
0.1 343.9 482.3 343.7 482.4 line
newpath
261.7 480.7 moveto
257.2 482.4 lineto
249.2 478.1 lineto
stroke
newpath
205.9 480.7 moveto
201.3 482.5 lineto
193.3 479 lineto
stroke
newpath
176.2 479.3 moveto
184.2 482.6 lineto
188.7 480.8 lineto
stroke
newpath
210.4 478.9 moveto
218.4 482.7 lineto
223 481 lineto
stroke
newpath
227.5 479.2 moveto
235.5 483.2 lineto
240.1 481.5 lineto
stroke
newpath
288 478.6 moveto
295.9 483.3 lineto
300.5 481.7 lineto
stroke
newpath
317.6 483.3 moveto
322.2 483.4 lineto
314.3 477.7 lineto
stroke
newpath
322.2 483.4 moveto
326.8 483.4 lineto
318.9 477.6 lineto
stroke
newpath
326.8 483.4 moveto
331.4 483.4 lineto
323.5 477.5 lineto
stroke
newpath
317.9 483.3 moveto
317.6 483.4 lineto
309.7 478.5 lineto
stroke
newpath
328.1 477.5 moveto
336 483.4 lineto
331.4 483.4 lineto
stroke
newpath
336 483.4 moveto
340.6 483.4 lineto
332.6 477.4 lineto
stroke
newpath
340.6 483.4 moveto
345.2 483.5 lineto
337.2 477.4 lineto
stroke
newpath
266.3 479 moveto
274.3 483.5 lineto
278.8 481.9 lineto
stroke
newpath
244.6 479.8 moveto
252.6 484 lineto
257.2 482.4 lineto
stroke
newpath
201.3 482.5 moveto
196.7 484.3 lineto
188.7 480.8 lineto
stroke
newpath
184.2 482.6 moveto
179.6 484.5 lineto
171.6 481.2 lineto
stroke
newpath
218.4 482.7 moveto
213.8 484.5 lineto
205.9 480.7 lineto
stroke
0.1 353.1 479.2 361 484.5 line
newpath
283.4 480.2 moveto
291.4 484.9 lineto
295.9 483.3 lineto
stroke
newpath
223 481 moveto
230.9 484.9 lineto
235.5 483.2 lineto
stroke
newpath
317.6 483.4 moveto
313 485 lineto
305.1 480.1 lineto
stroke
newpath
261.7 480.7 moveto
269.7 485.1 lineto
274.3 483.5 lineto
stroke
newpath
252.6 484 moveto
248 485.7 lineto
240.1 481.5 lineto
stroke
newpath
348.5 480.8 moveto
356.4 486.1 lineto
361 484.5 lineto
stroke
newpath
184.2 482.6 moveto
192.1 486.1 lineto
196.7 484.3 lineto
stroke
newpath
201.3 482.5 moveto
209.2 486.2 lineto
213.8 484.5 lineto
stroke
newpath
291.4 484.9 moveto
286.8 486.5 lineto
278.8 481.9 lineto
stroke
newpath
300.5 481.7 moveto
308.5 486.5 lineto
313 485 lineto
stroke
newpath
230.9 484.9 moveto
226.3 486.6 lineto
218.4 482.7 lineto
stroke
newpath
269.7 485.1 moveto
265.1 486.8 lineto
257.2 482.4 lineto
stroke
newpath
248 485.7 moveto
243.4 487.4 lineto
235.5 483.2 lineto
stroke
newpath
343.9 482.3 moveto
351.8 487.6 lineto
356.4 486.1 lineto
stroke
newpath
179.6 484.5 moveto
187.5 487.9 lineto
192.1 486.1 lineto
stroke
0.1 351.8 487.6 350.7 487.9 line
newpath
209.2 486.2 moveto
204.6 488 lineto
196.7 484.3 lineto
stroke
newpath
286.8 486.5 moveto
282.2 488.1 lineto
274.3 483.5 lineto
stroke
newpath
308.5 486.5 moveto
303.9 488.1 lineto
295.9 483.3 lineto
stroke
newpath
226.3 486.6 moveto
221.7 488.3 lineto
213.8 484.5 lineto
stroke
newpath
265.1 486.8 moveto
260.5 488.4 lineto
252.6 484 lineto
stroke
0.1 317.6 483.4 325.6 488.4 line
newpath
243.4 487.4 moveto
238.8 489 lineto
230.9 484.9 lineto
stroke
newpath
323.4 489.2 moveto
325.6 489.2 lineto
317.8 483.5 lineto
stroke
newpath
325.6 489.2 moveto
330.2 489.3 lineto
322.2 483.4 lineto
stroke
newpath
330.2 489.3 moveto
334.7 489.4 lineto
326.8 483.4 lineto
stroke
newpath
334.7 489.4 moveto
339.3 489.5 lineto
331.4 483.4 lineto
stroke
newpath
339.3 489.5 moveto
343.9 489.7 lineto
336 483.4 lineto
stroke
newpath
291.4 484.9 moveto
299.3 489.7 lineto
303.9 488.1 lineto
stroke
newpath
282.2 488.1 moveto
277.6 489.7 lineto
269.7 485.1 lineto
stroke
newpath
192.1 486.1 moveto
200 489.7 lineto
204.6 488 lineto
stroke
newpath
343.9 489.7 moveto
348.5 489.8 lineto
340.6 483.4 lineto
stroke
newpath
348.5 489.8 moveto
353.1 489.9 lineto
345.2 483.5 lineto
stroke
0.1 361 484.5 368.9 490 line
newpath
313 485 moveto
321 490 lineto
323.4 489.2 lineto
stroke
newpath
260.5 488.4 moveto
255.9 490 lineto
248 485.7 lineto
stroke
newpath
209.2 486.2 moveto
217.1 490.1 lineto
221.7 488.3 lineto
stroke
newpath
226.3 486.6 moveto
234.2 490.7 lineto
238.8 489 lineto
stroke
newpath
286.8 486.5 moveto
294.7 491.2 lineto
299.3 489.7 lineto
stroke
newpath
277.6 489.7 moveto
273 491.3 lineto
265.1 486.8 lineto
stroke
newpath
356.4 486.1 moveto
364.4 491.4 lineto
368.9 490 lineto
stroke
newpath
200 489.7 moveto
195.4 491.4 lineto
187.5 487.9 lineto
stroke
newpath
321 490 moveto
316.4 491.5 lineto
308.5 486.5 lineto
stroke
newpath
243.4 487.4 moveto
251.3 491.7 lineto
255.9 490 lineto
stroke
newpath
204.6 488 moveto
212.5 491.8 lineto
217.1 490.1 lineto
stroke
newpath
221.7 488.3 moveto
229.6 492.4 lineto
234.2 490.7 lineto
stroke
newpath
294.7 491.2 moveto
290.1 492.8 lineto
282.2 488.1 lineto
stroke
newpath
260.5 488.4 moveto
268.4 492.9 lineto
273 491.3 lineto
stroke
newpath
351.8 487.6 moveto
359.8 492.9 lineto
364.4 491.4 lineto
stroke
newpath
316.4 491.5 moveto
311.8 493 lineto
303.9 488.1 lineto
stroke
newpath
238.8 489 moveto
246.7 493.3 lineto
251.3 491.7 lineto
stroke
newpath
212.5 491.8 moveto
207.9 493.5 lineto
200 489.7 lineto
stroke
0.1 359.8 492.9 357.5 493.6 line
newpath
229.6 492.4 moveto
225 494 lineto
217.1 490.1 lineto
stroke
newpath
277.6 489.7 moveto
285.5 494.4 lineto
290.1 492.8 lineto
stroke
newpath
255.9 490 moveto
263.8 494.5 lineto
268.4 492.9 lineto
stroke
newpath
299.3 489.7 moveto
307.2 494.6 lineto
311.8 493 lineto
stroke
newpath
234.2 490.7 moveto
242.1 494.9 lineto
246.7 493.3 lineto
stroke
newpath
321 490 moveto
328.9 495.1 lineto
328.8 495.1 lineto
stroke
newpath
328.7 495.1 moveto
328.9 495.2 lineto
328.3 494.7 lineto
stroke
0.1 328.9 495.1 329 495.2 line
newpath
207.9 493.5 moveto
203.4 495.2 lineto
195.4 491.4 lineto
stroke
newpath
328.9 495.2 moveto
333.5 495.4 lineto
325.6 489.2 lineto
stroke
0.1 368.9 490 376.9 495.5 line
newpath
330.2 489.3 moveto
338.1 495.6 lineto
333.5 495.4 lineto
stroke
newpath
212.5 491.8 moveto
220.5 495.7 lineto
225 494 lineto
stroke
newpath
338.1 495.6 moveto
342.7 495.8 lineto
334.7 489.4 lineto
stroke
newpath
285.5 494.4 moveto
280.9 495.9 lineto
273 491.3 lineto
stroke
newpath
342.7 495.8 moveto
347.3 496 lineto
339.3 489.5 lineto
stroke
newpath
263.8 494.5 moveto
259.2 496.1 lineto
251.3 491.7 lineto
stroke
newpath
307.2 494.6 moveto
302.6 496.1 lineto
294.7 491.2 lineto
stroke
newpath
347.3 496 moveto
351.8 496.2 lineto
343.9 489.7 lineto
stroke
newpath
351.8 496.2 moveto
356.4 496.4 lineto
348.5 489.8 lineto
stroke
newpath
229.6 492.4 moveto
237.6 496.5 lineto
242.1 494.9 lineto
stroke
newpath
353.1 489.9 moveto
361 496.6 lineto
356.4 496.4 lineto
stroke
newpath
316.4 491.5 moveto
324.3 496.6 lineto
328.7 495.1 lineto
stroke
newpath
376.9 495.5 moveto
372.3 496.9 lineto
364.4 491.4 lineto
stroke
newpath
220.5 495.7 moveto
215.9 497.4 lineto
207.9 493.5 lineto
stroke
newpath
268.4 492.9 moveto
276.3 497.5 lineto
280.9 495.9 lineto
stroke
newpath
290.1 492.8 moveto
298 497.6 lineto
302.6 496.1 lineto
stroke
newpath
259.2 496.1 moveto
254.7 497.7 lineto
246.7 493.3 lineto
stroke
newpath
324.3 496.6 moveto
319.7 498.1 lineto
311.8 493 lineto
stroke
newpath
225 494 moveto
233 498.2 lineto
237.6 496.5 lineto
stroke
newpath
372.3 496.9 moveto
367.7 498.4 lineto
359.8 492.9 lineto
stroke
newpath
203.4 495.2 moveto
211.3 499 lineto
215.9 497.4 lineto
stroke
newpath
263.8 494.5 moveto
271.8 499.1 lineto
276.3 497.5 lineto
stroke
newpath
298 497.6 moveto
293.5 499.2 lineto
285.5 494.4 lineto
stroke
newpath
254.7 497.7 moveto
250.1 499.3 lineto
242.1 494.9 lineto
stroke
0.1 367.7 498.4 364.3 499.5 line
newpath
307.2 494.6 moveto
315.1 499.6 lineto
319.7 498.1 lineto
stroke
newpath
233 498.2 moveto
228.4 499.8 lineto
220.5 495.7 lineto
stroke
newpath
271.8 499.1 moveto
267.2 500.6 lineto
259.2 496.1 lineto
stroke
newpath
293.5 499.2 moveto
288.9 500.7 lineto
280.9 495.9 lineto
stroke
newpath
250.1 499.3 moveto
245.5 500.9 lineto
237.6 496.5 lineto
stroke
0.1 376.9 495.5 384.8 501.1 line
newpath
302.6 496.1 moveto
310.6 501.1 lineto
315.1 499.6 lineto
stroke
newpath
215.9 497.4 moveto
223.8 501.4 lineto
228.4 499.8 lineto
stroke
newpath
328.9 495.2 moveto
336.8 501.4 lineto
332.2 501.1 lineto
stroke
newpath
336.8 501.4 moveto
341.4 501.7 lineto
333.5 495.4 lineto
stroke
newpath
324.3 496.6 moveto
332.2 501.8 lineto
333.9 501.3 lineto
stroke
newpath
338.1 495.6 moveto
346 502.1 lineto
341.4 501.7 lineto
stroke
newpath
254.7 497.7 moveto
262.6 502.2 lineto
267.2 500.6 lineto
stroke
newpath
288.9 500.7 moveto
284.3 502.2 lineto
276.3 497.5 lineto
stroke
newpath
346 502.1 moveto
350.6 502.4 lineto
342.7 495.8 lineto
stroke
newpath
233 498.2 moveto
240.9 502.5 lineto
245.5 500.9 lineto
stroke
newpath
384.8 501.1 moveto
380.2 502.5 lineto
372.3 496.9 lineto
stroke
newpath
298 497.6 moveto
306 502.6 lineto
310.6 501.1 lineto
stroke
newpath
350.6 502.4 moveto
355.2 502.7 lineto
347.3 496 lineto
stroke
newpath
355.2 502.7 moveto
359.8 503 lineto
351.8 496.2 lineto
stroke
newpath
211.3 499 moveto
219.2 503.1 lineto
223.8 501.4 lineto
stroke
newpath
356.4 496.4 moveto
364.4 503.3 lineto
359.8 503 lineto
stroke
newpath
332.2 501.8 moveto
327.7 503.3 lineto
319.7 498.1 lineto
stroke
newpath
364.4 503.3 moveto
368.9 503.6 lineto
361 496.6 lineto
stroke
newpath
262.6 502.2 moveto
258 503.8 lineto
250.1 499.3 lineto
stroke
newpath
284.3 502.2 moveto
279.7 503.8 lineto
271.8 499.1 lineto
stroke
newpath
380.2 502.5 moveto
375.6 503.9 lineto
367.7 498.4 lineto
stroke
newpath
228.4 499.8 moveto
236.3 504 lineto
240.9 502.5 lineto
stroke
newpath
293.5 499.2 moveto
301.4 504.1 lineto
306 502.6 lineto
stroke
newpath
315.1 499.6 moveto
323.1 504.7 lineto
327.7 503.3 lineto
stroke
newpath
279.7 503.8 moveto
275.1 505.3 lineto
267.2 500.6 lineto
stroke
newpath
245.5 500.9 moveto
253.4 505.3 lineto
258 503.8 lineto
stroke
newpath
375.6 503.9 moveto
371 505.4 lineto
370.5 505 lineto
stroke
0.1 371 505.4 370.9 505.4 line
newpath
288.9 500.7 moveto
296.8 505.6 lineto
301.4 504.1 lineto
stroke
newpath
223.8 501.4 moveto
231.7 505.6 lineto
236.3 504 lineto
stroke
newpath
310.6 501.1 moveto
318.5 506.2 lineto
323.1 504.7 lineto
stroke
0.1 384.8 501.1 392.7 506.8 line
newpath
275.1 505.3 moveto
270.5 506.8 lineto
262.6 502.2 lineto
stroke
newpath
240.9 502.5 moveto
248.8 506.9 lineto
253.4 505.3 lineto
stroke
0.1 332.2 501.8 340.2 507.1 line
newpath
296.8 505.6 moveto
292.2 507.1 lineto
284.3 502.2 lineto
stroke
newpath
231.7 505.6 moveto
227.1 507.2 lineto
219.2 503.1 lineto
stroke
newpath
339 507.5 moveto
340.2 507.6 lineto
336.8 504.8 lineto
stroke
newpath
318.5 506.2 moveto
313.9 507.7 lineto
306 502.6 lineto
stroke
newpath
340.2 507.6 moveto
344.8 508 lineto
336.8 501.4 lineto
stroke
newpath
380.2 502.5 moveto
388.1 508.2 lineto
392.7 506.8 lineto
stroke
newpath
270.5 506.8 moveto
265.9 508.4 lineto
258 503.8 lineto
stroke
newpath
344.8 508 moveto
349.3 508.4 lineto
341.4 501.7 lineto
stroke
newpath
236.3 504 moveto
244.2 508.4 lineto
248.8 506.9 lineto
stroke
newpath
339 507.5 moveto
335.6 508.6 lineto
327.7 503.3 lineto
stroke
newpath
279.7 503.8 moveto
287.6 508.6 lineto
292.2 507.1 lineto
stroke
newpath
349.3 508.4 moveto
353.9 508.8 lineto
346 502.1 lineto
stroke
newpath
301.4 504.1 moveto
309.3 509.2 lineto
313.9 507.7 lineto
stroke
newpath
353.9 508.8 moveto
358.5 509.2 lineto
350.6 502.4 lineto
stroke
newpath
375.6 503.9 moveto
383.5 509.6 lineto
388.1 508.2 lineto
stroke
newpath
358.5 509.2 moveto
363.1 509.6 lineto
355.2 502.7 lineto
stroke
newpath
265.9 508.4 moveto
261.3 509.9 lineto
253.4 505.3 lineto
stroke
newpath
231.7 505.6 moveto
239.7 510 lineto
244.2 508.4 lineto
stroke
newpath
335.6 508.6 moveto
331 510 lineto
323.1 504.7 lineto
stroke
newpath
363.1 509.6 moveto
367.7 510 lineto
359.8 503 lineto
stroke
newpath
275.1 505.3 moveto
283 510.1 lineto
287.6 508.6 lineto
stroke
newpath
367.7 510 moveto
372.3 510.4 lineto
364.4 503.3 lineto
stroke
newpath
309.3 509.2 moveto
304.7 510.7 lineto
296.8 505.6 lineto
stroke
newpath
372.3 510.4 moveto
376.9 510.9 lineto
368.9 503.6 lineto
stroke
newpath
383.5 509.6 moveto
379 511 lineto
371 505.4 lineto
stroke
newpath
261.3 509.9 moveto
256.8 511.4 lineto
248.8 506.9 lineto
stroke
0.1 379 511 377.5 511.5 line
newpath
331 510 moveto
326.4 511.5 lineto
318.5 506.2 lineto
stroke
newpath
227.1 507.2 moveto
235.1 511.6 lineto
239.7 510 lineto
stroke
newpath
283 510.1 moveto
278.4 511.6 lineto
270.5 506.8 lineto
stroke
newpath
304.7 510.7 moveto
300.1 512.1 lineto
292.2 507.1 lineto
stroke
0.1 392.7 506.8 400.6 512.6 line
newpath
313.9 507.7 moveto
321.8 512.9 lineto
326.4 511.5 lineto
stroke
newpath
244.2 508.4 moveto
252.2 513 lineto
256.8 511.4 lineto
stroke
newpath
278.4 511.6 moveto
273.9 513.2 lineto
265.9 508.4 lineto
stroke
newpath
300.1 512.1 moveto
295.5 513.6 lineto
287.6 508.6 lineto
stroke
newpath
344 513.8 moveto
343.5 514 lineto
335.6 508.6 lineto
stroke
newpath
400.6 512.6 moveto
396.1 514 lineto
388.1 508.2 lineto
stroke
newpath
343.5 513.8 moveto
348.1 514.3 lineto
340.2 507.6 lineto
stroke
newpath
309.3 509.2 moveto
317.2 514.4 lineto
321.8 512.9 lineto
stroke
newpath
239.7 510 moveto
247.6 514.5 lineto
252.2 513 lineto
stroke
newpath
261.3 509.9 moveto
269.3 514.7 lineto
273.9 513.2 lineto
stroke
newpath
348.1 514.3 moveto
352.7 514.8 lineto
344.8 508 lineto
stroke
newpath
295.5 513.6 moveto
291 515.1 lineto
283 510.1 lineto
stroke
newpath
349.3 508.4 moveto
357.3 515.3 lineto
352.7 514.8 lineto
stroke
newpath
383.5 509.6 moveto
391.5 515.4 lineto
396.1 514 lineto
stroke
newpath
331 510 moveto
338.9 515.4 lineto
343.5 514 lineto
stroke
newpath
357.3 515.3 moveto
361.9 515.8 lineto
353.9 508.8 lineto
stroke
newpath
317.2 514.4 moveto
312.6 515.8 lineto
304.7 510.7 lineto
stroke
newpath
235.1 511.6 moveto
243 516 lineto
247.6 514.5 lineto
stroke
newpath
269.3 514.7 moveto
264.7 516.2 lineto
256.8 511.4 lineto
stroke
newpath
361.9 515.8 moveto
366.4 516.4 lineto
358.5 509.2 lineto
stroke
newpath
278.4 511.6 moveto
286.4 516.6 lineto
291 515.1 lineto
stroke
newpath
379 511 moveto
386.9 516.8 lineto
391.5 515.4 lineto
stroke
newpath
326.4 511.5 moveto
334.3 516.8 lineto
338.9 515.4 lineto
stroke
newpath
366.4 516.4 moveto
371 516.9 lineto
363.1 509.6 lineto
stroke
newpath
312.6 515.8 moveto
308.1 517.3 lineto
300.1 512.1 lineto
stroke
newpath
371 516.9 moveto
375.6 517.4 lineto
367.7 510 lineto
stroke
0.1 386.9 516.8 384 517.7 line
newpath
264.7 516.2 moveto
260.1 517.7 lineto
252.2 513 lineto
stroke
newpath
375.6 517.4 moveto
380.2 517.9 lineto
372.3 510.4 lineto
stroke
newpath
286.4 516.6 moveto
281.8 518.1 lineto
273.9 513.2 lineto
stroke
newpath
321.8 512.9 moveto
329.7 518.3 lineto
334.3 516.8 lineto
stroke
newpath
380.2 517.9 moveto
384.8 518.4 lineto
376.9 510.9 lineto
stroke
0.1 400.6 512.6 408.6 518.5 line
newpath
295.5 513.6 moveto
303.5 518.8 lineto
308.1 517.3 lineto
stroke
newpath
260.1 517.7 moveto
255.5 519.2 lineto
247.6 514.5 lineto
stroke
0.1 343.5 514 351.4 519.5 line
newpath
281.8 518.1 moveto
277.2 519.5 lineto
269.3 514.7 lineto
stroke
newpath
329.7 518.3 moveto
325.2 519.7 lineto
317.2 514.4 lineto
stroke
0.1 351.4 519.5 350.2 519.9 line
newpath
396.1 514 moveto
404 519.9 lineto
408.6 518.5 lineto
stroke
newpath
291 515.1 moveto
298.9 520.2 lineto
303.5 518.8 lineto
stroke
newpath
346.8 519.9 moveto
351.4 520.6 lineto
343.9 514.1 lineto
stroke
newpath
255.5 519.2 moveto
250.9 520.7 lineto
243 516 lineto
stroke
0.1 351.4 519.5 353.3 520.8 line
newpath
349 520.2 moveto
346.8 520.9 lineto
338.9 515.4 lineto
stroke
newpath
264.7 516.2 moveto
272.6 521 lineto
277.2 519.5 lineto
stroke
newpath
312.6 515.8 moveto
320.6 521.1 lineto
325.2 519.7 lineto
stroke
newpath
348.1 514.3 moveto
356 521.2 lineto
351.4 520.6 lineto
stroke
newpath
391.5 515.4 moveto
399.4 521.3 lineto
404 519.9 lineto
stroke
newpath
286.4 516.6 moveto
294.3 521.7 lineto
298.9 520.2 lineto
stroke
newpath
356 521.2 moveto
360.6 521.9 lineto
352.7 514.8 lineto
stroke
newpath
346.8 520.9 moveto
342.3 522.3 lineto
334.3 516.8 lineto
stroke
newpath
360.6 521.9 moveto
365.2 522.5 lineto
357.3 515.3 lineto
stroke
newpath
260.1 517.7 moveto
268 522.5 lineto
272.6 521 lineto
stroke
newpath
308.1 517.3 moveto
316 522.6 lineto
320.6 521.1 lineto
stroke
newpath
399.4 521.3 moveto
394.8 522.7 lineto
386.9 516.8 lineto
stroke
newpath
281.8 518.1 moveto
289.7 523.1 lineto
294.3 521.7 lineto
stroke
newpath
365.2 522.5 moveto
369.8 523.1 lineto
361.9 515.8 lineto
stroke
newpath
342.3 522.3 moveto
337.7 523.8 lineto
329.7 518.3 lineto
stroke
newpath
369.8 523.1 moveto
374.4 523.8 lineto
366.4 516.4 lineto
stroke
newpath
268 522.5 moveto
263.4 524 lineto
255.5 519.2 lineto
stroke
0.1 394.8 522.7 390.4 524 line
newpath
316 522.6 moveto
311.4 524 lineto
303.5 518.8 lineto
stroke
newpath
374.4 523.8 moveto
379 524.4 lineto
371 516.9 lineto
stroke
0.1 408.6 518.5 416.5 524.5 line
newpath
277.2 519.5 moveto
285.1 524.6 lineto
289.7 523.1 lineto
stroke
newpath
375.6 517.4 moveto
383.5 525 lineto
379 524.4 lineto
stroke
newpath
325.2 519.7 moveto
333.1 525.2 lineto
337.7 523.8 lineto
stroke
newpath
311.4 524 moveto
306.8 525.4 lineto
298.9 520.2 lineto
stroke
newpath
263.4 524 moveto
258.8 525.5 lineto
250.9 520.7 lineto
stroke
newpath
383.5 525 moveto
388.1 525.7 lineto
380.2 517.9 lineto
stroke
newpath
404 519.9 moveto
411.9 525.9 lineto
416.5 524.5 lineto
stroke
newpath
285.1 524.6 moveto
280.5 526 lineto
272.6 521 lineto
stroke
newpath
384.8 518.4 moveto
392.7 526.3 lineto
388.1 525.7 lineto
stroke
0.1 346.8 520.9 354.8 526.6 line
newpath
320.6 521.1 moveto
328.5 526.6 lineto
333.1 525.2 lineto
stroke
newpath
354.1 526.8 moveto
354.8 526.9 lineto
352.8 525.2 lineto
stroke
newpath
294.3 521.7 moveto
302.2 526.9 lineto
306.8 525.4 lineto
stroke
newpath
411.9 525.9 moveto
407.3 527.3 lineto
399.4 521.3 lineto
stroke
newpath
268 522.5 moveto
275.9 527.5 lineto
280.5 526 lineto
stroke
newpath
354.8 526.9 moveto
359.4 527.6 lineto
351.4 520.6 lineto
stroke
newpath
342.3 522.3 moveto
350.2 528 lineto
354.4 526.7 lineto
stroke
newpath
328.5 526.6 moveto
323.9 528 lineto
316 522.6 lineto
stroke
newpath
302.2 526.9 moveto
297.6 528.3 lineto
289.7 523.1 lineto
stroke
newpath
359.4 527.6 moveto
364 528.4 lineto
356 521.2 lineto
stroke
newpath
407.3 527.3 moveto
402.7 528.6 lineto
394.8 522.7 lineto
stroke
newpath
263.4 524 moveto
271.4 528.9 lineto
275.9 527.5 lineto
stroke
0.1 351.7 527.5 353.6 529.1 line
newpath
360.6 521.9 moveto
368.5 529.2 lineto
364 528.4 lineto
stroke
newpath
337.7 523.8 moveto
345.6 529.4 lineto
350.2 528 lineto
stroke
newpath
323.9 528 moveto
319.3 529.4 lineto
311.4 524 lineto
stroke
newpath
285.1 524.6 moveto
293 529.7 lineto
297.6 528.3 lineto
stroke
newpath
368.5 529.2 moveto
373.1 529.9 lineto
365.2 522.5 lineto
stroke
newpath
402.7 528.6 moveto
398.2 530 lineto
391 524.6 lineto
stroke
newpath
271.4 528.9 moveto
266.8 530.4 lineto
258.8 525.5 lineto
stroke
0.1 398.2 530 396.7 530.4 line
0.1 416.5 524.5 424.4 530.7 line
newpath
369.8 523.1 moveto
377.7 530.7 lineto
373.1 529.9 lineto
stroke
newpath
333.1 525.2 moveto
341 530.8 lineto
345.6 529.4 lineto
stroke
newpath
319.3 529.4 moveto
314.7 530.8 lineto
306.8 525.4 lineto
stroke
newpath
280.5 526 moveto
288.5 531.2 lineto
293 529.7 lineto
stroke
newpath
374.4 523.8 moveto
382.3 531.5 lineto
377.7 530.7 lineto
stroke
newpath
424.4 530.7 moveto
419.8 532 lineto
411.9 525.9 lineto
stroke
newpath
328.5 526.6 moveto
336.4 532.1 lineto
341 530.8 lineto
stroke
newpath
382.3 531.5 moveto
386.9 532.2 lineto
379 524.4 lineto
stroke
newpath
302.2 526.9 moveto
310.2 532.2 lineto
314.7 530.8 lineto
stroke
newpath
288.5 531.2 moveto
283.9 532.6 lineto
275.9 527.5 lineto
stroke
newpath
386.9 532.2 moveto
391.5 533 lineto
383.5 525 lineto
stroke
newpath
407.3 527.3 moveto
415.3 533.4 lineto
419.8 532 lineto
stroke
newpath
323.9 528 moveto
331.8 533.5 lineto
336.4 532.1 lineto
stroke
newpath
310.2 532.2 moveto
305.6 533.7 lineto
297.6 528.3 lineto
stroke
newpath
359.2 533.4 moveto
358.1 533.7 lineto
350.2 528 lineto
stroke
newpath
388.1 525.7 moveto
396.1 533.7 lineto
391.5 533 lineto
stroke
newpath
271.4 528.9 moveto
279.3 534 lineto
283.9 532.6 lineto
stroke
newpath
358.1 533.2 moveto
362.7 534.1 lineto
354.8 526.9 lineto
stroke
newpath
392.7 526.3 moveto
400.6 534.5 lineto
396.1 533.7 lineto
stroke
newpath
402.7 528.6 moveto
410.7 534.7 lineto
415.3 533.4 lineto
stroke
newpath
331.8 533.5 moveto
327.3 534.9 lineto
319.3 529.4 lineto
stroke
newpath
362.7 534.1 moveto
367.3 534.9 lineto
359.4 527.6 lineto
stroke
newpath
293 529.7 moveto
301 535.1 lineto
305.6 533.7 lineto
stroke
newpath
358.1 533.7 moveto
353.5 535.1 lineto
345.6 529.4 lineto
stroke
newpath
266.8 530.4 moveto
274.7 535.5 lineto
279.3 534 lineto
stroke
newpath
367.3 534.9 moveto
371.9 535.8 lineto
364 528.4 lineto
stroke
newpath
398.2 530 moveto
406.1 536.1 lineto
410.7 534.7 lineto
stroke
newpath
327.3 534.9 moveto
322.7 536.3 lineto
314.7 530.8 lineto
stroke
newpath
353.5 535.1 moveto
348.9 536.5 lineto
341 530.8 lineto
stroke
newpath
301 535.1 moveto
296.4 536.5 lineto
288.5 531.2 lineto
stroke
newpath
371.9 535.8 moveto
376.5 536.7 lineto
368.5 529.2 lineto
stroke
0.1 424.4 530.7 432.4 536.9 line
0.1 406.1 536.1 403 537 line
newpath
373.1 529.9 moveto
381.1 537.6 lineto
376.5 536.7 lineto
stroke
newpath
310.2 532.2 moveto
318.1 537.7 lineto
322.7 536.3 lineto
stroke
newpath
348.9 536.5 moveto
344.4 537.8 lineto
336.4 532.1 lineto
stroke
newpath
296.4 536.5 moveto
291.8 537.9 lineto
283.9 532.6 lineto
stroke
newpath
432.4 536.9 moveto
427.8 538.2 lineto
419.8 532 lineto
stroke
newpath
377.7 530.7 moveto
385.6 538.5 lineto
381.1 537.6 lineto
stroke
newpath
305.6 533.7 moveto
313.5 539.1 lineto
318.1 537.7 lineto
stroke
newpath
331.8 533.5 moveto
339.8 539.2 lineto
344.4 537.8 lineto
stroke
newpath
279.3 534 moveto
287.2 539.3 lineto
291.8 537.9 lineto
stroke
newpath
385.6 538.5 moveto
390.2 539.4 lineto
382.3 531.5 lineto
stroke
newpath
427.8 538.2 moveto
423.2 539.6 lineto
415.3 533.4 lineto
stroke
0.1 358.1 533.7 366 539.6 line
newpath
390.2 539.4 moveto
394.8 540.3 lineto
386.9 532.2 lineto
stroke
newpath
359.1 534.1 moveto
366 540.4 lineto
364.4 540.1 lineto
stroke
newpath
313.5 539.1 moveto
308.9 540.5 lineto
301 535.1 lineto
stroke
newpath
339.8 539.2 moveto
335.2 540.6 lineto
327.3 534.9 lineto
stroke
newpath
287.2 539.3 moveto
282.6 540.7 lineto
274.7 535.5 lineto
stroke
newpath
410.7 534.7 moveto
418.6 540.9 lineto
423.2 539.6 lineto
stroke
newpath
365.3 539.8 moveto
361.5 540.9 lineto
353.5 535.1 lineto
stroke
newpath
394.8 540.3 moveto
399.4 541.2 lineto
391.5 533 lineto
stroke
newpath
362.7 534.1 moveto
370.6 541.5 lineto
366 540.4 lineto
stroke
newpath
308.9 540.5 moveto
304.3 541.9 lineto
296.4 536.5 lineto
stroke
newpath
322.7 536.3 moveto
330.6 542 lineto
335.2 540.6 lineto
stroke
newpath
399.4 541.2 moveto
404 542.1 lineto
396.1 533.7 lineto
stroke
newpath
418.6 540.9 moveto
414 542.3 lineto
406.1 536.1 lineto
stroke
newpath
361.5 540.9 moveto
356.9 542.3 lineto
348.9 536.5 lineto
stroke
newpath
367.3 534.9 moveto
375.2 542.5 lineto
370.6 541.5 lineto
stroke
newpath
404 542.1 moveto
408.6 543 lineto
400.6 534.5 lineto
stroke
0.1 432.4 536.9 440.3 543.2 line
newpath
291.8 537.9 moveto
299.7 543.3 lineto
304.3 541.9 lineto
stroke
newpath
318.1 537.7 moveto
326 543.4 lineto
330.6 542 lineto
stroke
newpath
375.2 542.5 moveto
379.8 543.5 lineto
371.9 535.8 lineto
stroke
newpath
408.5 542.9 moveto
409.4 543.6 lineto
414 542.3 lineto
stroke
0.1 409.4 543.6 409.2 543.7 line
newpath
344.4 537.8 moveto
352.3 543.7 lineto
356.9 542.3 lineto
stroke
newpath
427.8 538.2 moveto
435.7 544.5 lineto
440.3 543.2 lineto
stroke
newpath
379.8 543.5 moveto
384.4 544.5 lineto
376.5 536.7 lineto
stroke
newpath
299.7 543.3 moveto
295.1 544.7 lineto
287.2 539.3 lineto
stroke
newpath
326 543.4 moveto
321.4 544.7 lineto
313.5 539.1 lineto
stroke
newpath
352.3 543.7 moveto
347.7 545 lineto
339.8 539.2 lineto
stroke
newpath
384.4 544.5 moveto
389 545.6 lineto
381.1 537.6 lineto
stroke
newpath
435.7 544.5 moveto
431.1 545.9 lineto
423.2 539.6 lineto
stroke
newpath
282.6 540.7 moveto
290.6 546.1 lineto
295.1 544.7 lineto
stroke
newpath
321.4 544.7 moveto
316.8 546.1 lineto
308.9 540.5 lineto
stroke
newpath
335.2 540.6 moveto
343.1 546.4 lineto
347.7 545 lineto
stroke
newpath
385.6 538.5 moveto
393.6 546.6 lineto
389 545.6 lineto
stroke
newpath
369.7 546.8 moveto
369.4 546.9 lineto
361.5 540.9 lineto
stroke
newpath
431.1 545.9 moveto
426.5 547.2 lineto
418.6 540.9 lineto
stroke
newpath
304.3 541.9 moveto
312.2 547.5 lineto
316.8 546.1 lineto
stroke
newpath
393.6 546.6 moveto
398.2 547.6 lineto
390.2 539.4 lineto
stroke
newpath
330.6 542 moveto
338.5 547.8 lineto
343.1 546.4 lineto
stroke
newpath
369.4 546.8 moveto
374 547.9 lineto
366 540.4 lineto
stroke
newpath
356.9 542.3 moveto
364.8 548.3 lineto
369.4 546.9 lineto
stroke
newpath
426.5 547.2 moveto
421.9 548.6 lineto
414 542.3 lineto
stroke
newpath
398.2 547.6 moveto
402.7 548.7 lineto
394.8 540.3 lineto
stroke
newpath
299.7 543.3 moveto
307.7 548.9 lineto
312.2 547.5 lineto
stroke
newpath
374 547.9 moveto
378.6 549.1 lineto
370.6 541.5 lineto
stroke
newpath
326 543.4 moveto
333.9 549.1 lineto
338.5 547.8 lineto
stroke
0.1 440.3 543.2 448.2 549.6 line
newpath
352.3 543.7 moveto
360.2 549.6 lineto
364.8 548.3 lineto
stroke
newpath
402.7 548.7 moveto
407.3 549.7 lineto
399.4 541.2 lineto
stroke
newpath
409.4 543.6 moveto
417.3 549.9 lineto
421.9 548.6 lineto
stroke
newpath
378.6 549.1 moveto
383.1 550.3 lineto
375.2 542.5 lineto
stroke
newpath
295.1 544.7 moveto
303.1 550.3 lineto
307.7 548.9 lineto
stroke
0.1 417.3 549.9 415.4 550.5 line
newpath
321.4 544.7 moveto
329.3 550.5 lineto
333.9 549.1 lineto
stroke
newpath
407.3 549.7 moveto
411.9 550.7 lineto
404 542.1 lineto
stroke
newpath
435.7 544.5 moveto
443.6 551 lineto
448.2 549.6 lineto
stroke
newpath
347.7 545 moveto
355.6 551 lineto
360.2 549.6 lineto
stroke
newpath
383.1 550.3 moveto
387.7 551.4 lineto
379.8 543.5 lineto
stroke
newpath
290.6 546.1 moveto
298.5 551.7 lineto
303.1 550.3 lineto
stroke
newpath
411.9 550.7 moveto
416.5 551.7 lineto
408.6 543 lineto
stroke
newpath
329.3 550.5 moveto
324.8 551.9 lineto
316.8 546.1 lineto
stroke
newpath
443.6 551 moveto
439 552.3 lineto
431.1 545.9 lineto
stroke
newpath
343.1 546.4 moveto
351 552.3 lineto
355.6 551 lineto
stroke
newpath
387.7 551.4 moveto
392.3 552.6 lineto
384.4 544.5 lineto
stroke
0.1 369.4 546.9 377.3 553 line
newpath
312.2 547.5 moveto
320.2 553.2 lineto
324.8 551.9 lineto
stroke
newpath
439 552.3 moveto
434.5 553.6 lineto
426.5 547.2 lineto
stroke
newpath
338.5 547.8 moveto
346.4 553.7 lineto
351 552.3 lineto
stroke
newpath
392.3 552.6 moveto
396.9 553.8 lineto
389 545.6 lineto
stroke
newpath
375.1 553.7 moveto
377.3 554.3 lineto
369.7 547 lineto
stroke
newpath
376.3 553.3 moveto
372.7 554.4 lineto
364.8 548.3 lineto
stroke
newpath
307.7 548.9 moveto
315.6 554.6 lineto
320.2 553.2 lineto
stroke
newpath
396.9 553.8 moveto
401.5 555 lineto
393.6 546.6 lineto
stroke
newpath
434.5 553.6 moveto
429.9 555 lineto
421.9 548.6 lineto
stroke
newpath
333.9 549.1 moveto
341.9 555.1 lineto
346.4 553.7 lineto
stroke
newpath
377.3 554.3 moveto
381.9 555.7 lineto
374 547.9 lineto
stroke
newpath
360.2 549.6 moveto
368.1 555.7 lineto
372.7 554.4 lineto
stroke
newpath
315.6 554.6 moveto
311 556 lineto
303.1 550.3 lineto
stroke
newpath
401.5 555 moveto
406.1 556.1 lineto
398.2 547.6 lineto
stroke
0.1 448.2 549.6 456.1 556.2 line
newpath
429.9 555 moveto
425.3 556.3 lineto
417.3 549.9 lineto
stroke
newpath
341.9 555.1 moveto
337.3 556.4 lineto
329.3 550.5 lineto
stroke
newpath
381.9 555.7 moveto
386.5 557 lineto
378.6 549.1 lineto
stroke
newpath
355.6 551 moveto
363.5 557.1 lineto
368.1 555.7 lineto
stroke
newpath
406.1 556.1 moveto
410.7 557.3 lineto
402.7 548.7 lineto
stroke
newpath
311 556 moveto
306.4 557.3 lineto
298.5 551.7 lineto
stroke
0.1 425.3 556.3 421.5 557.4 line
newpath
443.6 551 moveto
451.6 557.5 lineto
456.1 556.2 lineto
stroke
newpath
337.3 556.4 moveto
332.7 557.8 lineto
324.8 551.9 lineto
stroke
newpath
386.5 557 moveto
391.1 558.3 lineto
383.1 550.3 lineto
stroke
newpath
363.5 557.1 moveto
359 558.4 lineto
351 552.3 lineto
stroke
newpath
407.3 549.7 moveto
415.3 558.5 lineto
410.7 557.3 lineto
stroke
newpath
439 552.3 moveto
447 558.8 lineto
451.6 557.5 lineto
stroke
newpath
320.2 553.2 moveto
328.1 559.1 lineto
332.7 557.8 lineto
stroke
newpath
387.7 551.4 moveto
395.7 559.6 lineto
391.1 558.3 lineto
stroke
newpath
415.3 558.5 moveto
419.8 559.6 lineto
411.9 550.7 lineto
stroke
newpath
346.4 553.7 moveto
354.4 559.8 lineto
359 558.4 lineto
stroke
newpath
447 558.8 moveto
442.4 560.1 lineto
434.5 553.6 lineto
stroke
newpath
315.6 554.6 moveto
323.5 560.5 lineto
328.1 559.1 lineto
stroke
newpath
372.7 554.4 moveto
380.6 560.6 lineto
380.6 560.7 lineto
380.4 560.4 lineto
stroke
newpath
419.8 559.6 moveto
424.4 560.8 lineto
416.5 551.7 lineto
stroke
newpath
395.7 559.6 moveto
400.2 560.9 lineto
392.3 552.6 lineto
stroke
newpath
341.9 555.1 moveto
349.8 561.1 lineto
354.4 559.8 lineto
stroke
newpath
442.4 560.1 moveto
437.8 561.5 lineto
429.9 555 lineto
stroke
newpath
311 556 moveto
318.9 561.8 lineto
323.5 560.5 lineto
stroke
newpath
380.6 560.6 moveto
376.1 561.9 lineto
368.1 555.7 lineto
stroke
newpath
380.6 560.7 moveto
385.2 562.1 lineto
377.3 554.3 lineto
stroke
newpath
396.9 553.8 moveto
404.8 562.3 lineto
400.2 560.9 lineto
stroke
newpath
337.3 556.4 moveto
345.2 562.5 lineto
349.8 561.1 lineto
stroke
newpath
437.8 561.5 moveto
433.2 562.8 lineto
425.3 556.3 lineto
stroke
newpath
306.4 557.3 moveto
314.3 563.2 lineto
318.9 561.8 lineto
stroke
newpath
376.1 561.9 moveto
371.5 563.3 lineto
363.5 557.1 lineto
stroke
newpath
401.5 555 moveto
409.4 563.6 lineto
404.8 562.3 lineto
stroke
newpath
385.2 562.1 moveto
389.8 563.6 lineto
381.9 555.7 lineto
stroke
newpath
345.2 562.5 moveto
340.6 563.8 lineto
332.7 557.8 lineto
stroke
newpath
424.1 560.4 moveto
428.6 564.1 lineto
433.2 562.8 lineto
stroke
0.1 428.6 564.1 427.5 564.5 line
newpath
371.5 563.3 moveto
366.9 564.6 lineto
359 558.4 lineto
stroke
newpath
406.1 556.1 moveto
414 564.9 lineto
409.4 563.6 lineto
stroke
newpath
389.8 563.6 moveto
394.4 565.1 lineto
386.5 557 lineto
stroke
newpath
328.1 559.1 moveto
336 565.1 lineto
340.6 563.8 lineto
stroke
newpath
366.9 564.6 moveto
362.3 566 lineto
354.4 559.8 lineto
stroke
newpath
410.7 557.3 moveto
418.6 566.2 lineto
414 564.9 lineto
stroke
newpath
336 565.1 moveto
331.4 566.5 lineto
323.5 560.5 lineto
stroke
newpath
394.4 565.1 moveto
399 566.6 lineto
391.1 558.3 lineto
stroke
newpath
349.8 561.1 moveto
357.7 567.3 lineto
362.3 566 lineto
stroke
newpath
418.6 566.2 moveto
423.2 567.5 lineto
415.3 558.5 lineto
stroke
newpath
318.9 561.8 moveto
326.8 567.8 lineto
331.4 566.5 lineto
stroke
newpath
399 566.6 moveto
403.6 568 lineto
395.7 559.6 lineto
stroke
newpath
387.4 567.3 moveto
384 568.3 lineto
376.1 561.9 lineto
stroke
newpath
386.2 567.7 moveto
388.6 568.5 lineto
380.6 560.7 lineto
stroke
newpath
345.2 562.5 moveto
353.1 568.6 lineto
357.7 567.3 lineto
stroke
newpath
423.2 567.5 moveto
427.8 568.9 lineto
419.8 559.6 lineto
stroke
newpath
326.8 567.8 moveto
322.3 569.2 lineto
314.3 563.2 lineto
stroke
newpath
400.2 560.9 moveto
408.2 569.5 lineto
403.6 568 lineto
stroke
newpath
371.5 563.3 moveto
379.4 569.6 lineto
384 568.3 lineto
stroke
newpath
340.6 563.8 moveto
348.5 570 lineto
353.1 568.6 lineto
stroke
newpath
388.6 568.5 moveto
393.2 570.2 lineto
385.2 562.1 lineto
stroke
newpath
427.8 568.9 moveto
432.4 570.2 lineto
424.4 560.8 lineto
stroke
newpath
379.4 569.6 moveto
374.8 571 lineto
366.9 564.6 lineto
stroke
newpath
404.8 562.3 moveto
412.8 571 lineto
408.2 569.5 lineto
stroke
newpath
336 565.1 moveto
344 571.3 lineto
348.5 570 lineto
stroke
newpath
393.2 570.2 moveto
397.8 571.8 lineto
389.8 563.6 lineto
stroke
newpath
374.8 571 moveto
370.2 572.3 lineto
362.3 566 lineto
stroke
newpath
409.4 563.6 moveto
417.3 572.5 lineto
412.8 571 lineto
stroke
newpath
344 571.3 moveto
339.4 572.7 lineto
331.4 566.5 lineto
stroke
newpath
397.8 571.8 moveto
402.3 573.4 lineto
394.4 565.1 lineto
stroke
newpath
357.7 567.3 moveto
365.6 573.6 lineto
370.2 572.3 lineto
stroke
newpath
414 564.9 moveto
421.9 573.9 lineto
417.3 572.5 lineto
stroke
newpath
326.8 567.8 moveto
334.8 574 lineto
339.4 572.7 lineto
stroke
newpath
384 568.3 moveto
391.9 574.8 lineto
391.9 574.8 lineto
391.9 574.8 lineto
stroke
newpath
365.6 573.6 moveto
361.1 575 lineto
353.1 568.6 lineto
stroke
newpath
402.3 573.4 moveto
406.9 575.1 lineto
399 566.6 lineto
stroke
newpath
322.3 569.2 moveto
330.2 575.3 lineto
334.8 574 lineto
stroke
newpath
421.9 573.9 moveto
426.5 575.4 lineto
418.6 566.2 lineto
stroke
newpath
379.4 569.6 moveto
387.3 576.1 lineto
391.9 574.8 lineto
stroke
newpath
348.5 570 moveto
356.5 576.3 lineto
361.1 575 lineto
stroke
newpath
391.9 574.8 moveto
396.5 576.6 lineto
388.6 568.5 lineto
stroke
newpath
406.9 575.1 moveto
411.5 576.7 lineto
403.6 568 lineto
stroke
newpath
423.2 567.5 moveto
431.1 576.9 lineto
426.5 575.4 lineto
stroke
newpath
374.8 571 moveto
382.7 577.4 lineto
387.3 576.1 lineto
stroke
newpath
356.5 576.3 moveto
351.9 577.6 lineto
344 571.3 lineto
stroke
newpath
411.5 576.7 moveto
416.1 578.3 lineto
408.2 569.5 lineto
stroke
newpath
427.8 568.9 moveto
435.7 578.4 lineto
431.1 576.9 lineto
stroke
newpath
396.5 576.6 moveto
401.1 578.4 lineto
393.2 570.2 lineto
stroke
newpath
370.2 572.3 moveto
378.2 578.8 lineto
382.7 577.4 lineto
stroke
newpath
339.4 572.7 moveto
347.3 579 lineto
351.9 577.6 lineto
stroke
newpath
432.4 570.2 moveto
440.3 579.8 lineto
435.7 578.4 lineto
stroke
newpath
416.1 578.3 moveto
420.7 580 lineto
412.8 571 lineto
stroke
newpath
365.6 573.6 moveto
373.6 580.1 lineto
378.2 578.8 lineto
stroke
newpath
397.8 571.8 moveto
405.7 580.2 lineto
401.1 578.4 lineto
stroke
newpath
347.3 579 moveto
342.7 580.3 lineto
334.8 574 lineto
stroke
newpath
361.1 575 moveto
369 581.4 lineto
373.6 580.1 lineto
stroke
newpath
417.3 572.5 moveto
425.3 581.6 lineto
420.7 580 lineto
stroke
newpath
342.7 580.3 moveto
338.1 581.6 lineto
330.2 575.3 lineto
stroke
newpath
402.3 573.4 moveto
410.3 582 lineto
405.7 580.2 lineto
stroke
newpath
369 581.4 moveto
364.4 582.8 lineto
356.5 576.3 lineto
stroke
newpath
421.9 573.9 moveto
429.9 583.2 lineto
425.3 581.6 lineto
stroke
newpath
406.9 575.1 moveto
414.9 583.8 lineto
410.3 582 lineto
stroke
newpath
364.4 582.8 moveto
359.8 584.1 lineto
351.9 577.6 lineto
stroke
newpath
426.5 575.4 moveto
434.5 584.9 lineto
429.9 583.2 lineto
stroke
newpath
347.3 579 moveto
355.2 585.4 lineto
359.8 584.1 lineto
stroke
newpath
414.9 583.8 moveto
419.4 585.6 lineto
411.5 576.7 lineto
stroke
newpath
434.5 584.9 moveto
439 586.5 lineto
431.1 576.9 lineto
stroke
newpath
342.7 580.3 moveto
350.6 586.8 lineto
355.2 585.4 lineto
stroke
newpath
416.1 578.3 moveto
424 587.4 lineto
419.4 585.6 lineto
stroke
newpath
338.1 581.6 moveto
346 588.1 lineto
350.6 586.8 lineto
stroke
newpath
439 586.5 moveto
443.6 588.2 lineto
435.7 578.4 lineto
stroke
newpath
424 587.4 moveto
428.6 589.2 lineto
420.7 580 lineto
stroke
newpath
443.6 588.2 moveto
448.2 589.8 lineto
440.3 579.8 lineto
stroke
newpath
425.3 581.6 moveto
433.2 591 lineto
428.6 589.2 lineto
stroke
newpath
433.2 591 moveto
437.8 592.8 lineto
429.9 583.2 lineto
stroke
newpath
434.5 584.9 moveto
442.4 594.6 lineto
437.8 592.8 lineto
stroke
newpath
442.4 594.6 moveto
447 596.4 lineto
439 586.5 lineto
stroke
newpath
447 596.4 moveto
451.6 598.2 lineto
443.6 588.2 lineto
stroke
newpath
448.2 589.8 moveto
456.1 600 lineto
451.6 598.2 lineto
stroke
0 0 0 sc
0.1 setlinewidth
solid
0.1 256.4 438 257.3 437.1 line
0.1 257.3 437.1 256.4 436.3 line
0.1 256.4 436.3 255.5 437.1 line
0.1 255.5 437.1 256.4 438 line
0.1 254.8 438.1 255.8 437.2 line
0.1 255.8 437.2 254.8 436.4 line
0.1 254.8 436.4 253.9 437.2 line
0.1 253.9 437.2 254.8 438.1 line
0.1 253.1 438.5 254 437.7 line
0.1 254 437.7 253.1 436.8 line
0.1 253.1 436.8 252.2 437.7 line
0.1 252.2 437.7 253.1 438.5 line
0.1 253.9 438.6 254.8 437.7 line
0.1 254.8 437.7 253.9 436.9 line
0.1 253.9 436.9 253 437.7 line
0.1 253 437.7 253.9 438.6 line
0.1 252.2 439 253.1 438.2 line
0.1 253.1 438.2 252.2 437.3 line
0.1 252.2 437.3 251.3 438.2 line
0.1 251.3 438.2 252.2 439 line
0.1 251.2 439.1 252.1 438.3 line
0.1 252.1 438.3 251.2 437.4 line
0.1 251.2 437.4 250.3 438.3 line
0.1 250.3 438.3 251.2 439.1 line
0.1 250.8 439.2 251.8 438.3 line
0.1 251.8 438.3 250.8 437.5 line
0.1 250.8 437.5 249.9 438.3 line
0.1 249.9 438.3 250.8 439.2 line
0.1 247.4 440.4 248.3 439.6 line
0.1 248.3 439.6 247.4 438.8 line
0.1 247.4 438.8 246.5 439.6 line
0.1 246.5 439.6 247.4 440.4 line
0.1 245.5 440.8 246.4 440 line
0.1 246.4 440 245.5 439.1 line
0.1 245.5 439.1 244.6 440 line
0.1 244.6 440 245.5 440.8 line
0.1 246.1 441 247 440.1 line
0.1 247 440.1 246.1 439.3 line
0.1 246.1 439.3 245.2 440.1 line
0.1 245.2 440.1 246.1 441 line
0.1 244.7 441.2 245.7 440.3 line
0.1 245.7 440.3 244.7 439.5 line
0.1 244.7 439.5 243.8 440.3 line
0.1 243.8 440.3 244.7 441.2 line
0.1 243.6 441.8 244.5 440.9 line
0.1 244.5 440.9 243.6 440.1 line
0.1 243.6 440.1 242.7 440.9 line
0.1 242.7 440.9 243.6 441.8 line
0.1 241.7 442.2 242.6 441.3 line
0.1 242.6 441.3 241.7 440.5 line
0.1 241.7 440.5 240.8 441.3 line
0.1 240.8 441.3 241.7 442.2 line
0.1 242.5 442.2 243.4 441.3 line
0.1 243.4 441.3 242.5 440.5 line
0.1 242.5 440.5 241.6 441.3 line
0.1 241.6 441.3 242.5 442.2 line
0.1 240 443.1 240.9 442.3 line
0.1 240.9 442.3 240 441.5 line
0.1 240 441.5 239.1 442.3 line
0.1 239.1 442.3 240 443.1 line
0.1 239 443.4 240 442.6 line
0.1 240 442.6 239 441.8 line
0.1 239 441.8 238.1 442.6 line
0.1 238.1 442.6 239 443.4 line
0.1 237.9 443.7 238.8 442.8 line
0.1 238.8 442.8 237.9 442 line
0.1 237.9 442 237 442.8 line
0.1 237 442.8 237.9 443.7 line
0.1 236.8 444.3 237.7 443.4 line
0.1 237.7 443.4 236.8 442.6 line
0.1 236.8 442.6 235.8 443.4 line
0.1 235.8 443.4 236.8 444.3 line
0.1 269.1 444.7 270 443.9 line
0.1 270 443.9 269.1 443 line
0.1 269.1 443 268.2 443.9 line
0.1 268.2 443.9 269.1 444.7 line
0.1 267.4 444.8 268.3 443.9 line
0.1 268.3 443.9 267.4 443.1 line
0.1 267.4 443.1 266.5 443.9 line
0.1 266.5 443.9 267.4 444.8 line
0.1 235.4 444.8 236.3 444 line
0.1 236.3 444 235.4 443.1 line
0.1 235.4 443.1 234.5 444 line
0.1 234.5 444 235.4 444.8 line
0.1 265.1 445.1 266 444.2 line
0.1 266 444.2 265.1 443.4 line
0.1 265.1 443.4 264.2 444.2 line
0.1 264.2 444.2 265.1 445.1 line
0.1 263.9 445.1 264.9 444.3 line
0.1 264.9 444.3 263.9 443.4 line
0.1 263.9 443.4 263 444.3 line
0.1 263 444.3 263.9 445.1 line
0.1 266 445.1 267 444.3 line
0.1 267 444.3 266 443.5 line
0.1 266 443.5 265.1 444.3 line
0.1 265.1 444.3 266 445.1 line
0.1 262.8 445.3 263.7 444.5 line
0.1 263.7 444.5 262.8 443.7 line
0.1 262.8 443.7 261.9 444.5 line
0.1 261.9 444.5 262.8 445.3 line
0.1 234.1 445.4 235 444.5 line
0.1 235 444.5 234.1 443.7 line
0.1 234.1 443.7 233.2 444.5 line
0.1 233.2 444.5 234.1 445.4 line
0.1 261.8 445.6 262.8 444.8 line
0.1 262.8 444.8 261.8 443.9 line
0.1 261.8 443.9 260.9 444.8 line
0.1 260.9 444.8 261.8 445.6 line
0.1 260.9 445.7 261.8 444.9 line
0.1 261.8 444.9 260.9 444.1 line
0.1 260.9 444.1 260 444.9 line
0.1 260 444.9 260.9 445.7 line
0.1 232.6 446 233.5 445.2 line
0.1 233.5 445.2 232.6 444.4 line
0.1 232.6 444.4 231.7 445.2 line
0.1 231.7 445.2 232.6 446 line
0.1 259.7 446.2 260.7 445.3 line
0.1 260.7 445.3 259.7 444.5 line
0.1 259.7 444.5 258.8 445.3 line
0.1 258.8 445.3 259.7 446.2 line
0.1 231.1 446.7 232 445.9 line
0.1 232 445.9 231.1 445 line
0.1 231.1 445 230.1 445.9 line
0.1 230.1 445.9 231.1 446.7 line
0.1 256.3 447 257.2 446.2 line
0.1 257.2 446.2 256.3 445.4 line
0.1 256.3 445.4 255.4 446.2 line
0.1 255.4 446.2 256.3 447 line
0.1 229.7 447.1 230.6 446.2 line
0.1 230.6 446.2 229.7 445.4 line
0.1 229.7 445.4 228.8 446.2 line
0.1 228.8 446.2 229.7 447.1 line
0.1 254.4 447.6 255.3 446.8 line
0.1 255.3 446.8 254.4 445.9 line
0.1 254.4 445.9 253.5 446.8 line
0.1 253.5 446.8 254.4 447.6 line
0.1 255.2 447.6 256.1 446.8 line
0.1 256.1 446.8 255.2 446 line
0.1 255.2 446 254.3 446.8 line
0.1 254.3 446.8 255.2 447.6 line
0.1 227.8 448 228.7 447.2 line
0.1 228.7 447.2 227.8 446.3 line
0.1 227.8 446.3 226.9 447.2 line
0.1 226.9 447.2 227.8 448 line
0.1 253.1 448.2 254 447.3 line
0.1 254 447.3 253.1 446.5 line
0.1 253.1 446.5 252.2 447.3 line
0.1 252.2 447.3 253.1 448.2 line
0.1 251.9 448.6 252.8 447.7 line
0.1 252.8 447.7 251.9 446.9 line
0.1 251.9 446.9 251 447.7 line
0.1 251 447.7 251.9 448.6 line
0.1 226.1 448.7 227 447.8 line
0.1 227 447.8 226.1 447 line
0.1 226.1 447 225.2 447.8 line
0.1 225.2 447.8 226.1 448.7 line
0.1 225 449.1 225.9 448.2 line
0.1 225.9 448.2 225 447.4 line
0.1 225 447.4 224 448.2 line
0.1 224 448.2 225 449.1 line
0.1 250.8 449.4 251.7 448.5 line
0.1 251.7 448.5 250.8 447.7 line
0.1 250.8 447.7 249.9 448.5 line
0.1 249.9 448.5 250.8 449.4 line
0.1 223.2 449.7 224.2 448.9 line
0.1 224.2 448.9 223.2 448 line
0.1 223.2 448 222.3 448.9 line
0.1 222.3 448.9 223.2 449.7 line
0.1 249.7 449.8 250.6 448.9 line
0.1 250.6 448.9 249.7 448.1 line
0.1 249.7 448.1 248.7 448.9 line
0.1 248.7 448.9 249.7 449.8 line
0.1 248.7 450.1 249.6 449.2 line
0.1 249.6 449.2 248.7 448.4 line
0.1 248.7 448.4 247.8 449.2 line
0.1 247.8 449.2 248.7 450.1 line
0.1 221.2 450.4 222.1 449.6 line
0.1 222.1 449.6 221.2 448.7 line
0.1 221.2 448.7 220.2 449.6 line
0.1 220.2 449.6 221.2 450.4 line
0.1 247.6 450.5 248.5 449.6 line
0.1 248.5 449.6 247.6 448.8 line
0.1 247.6 448.8 246.6 449.6 line
0.1 246.6 449.6 247.6 450.5 line
0.1 246.6 450.6 247.5 449.7 line
0.1 247.5 449.7 246.6 448.9 line
0.1 246.6 448.9 245.7 449.7 line
0.1 245.7 449.7 246.6 450.6 line
0.1 279.5 450.6 280.4 449.8 line
0.1 280.4 449.8 279.5 448.9 line
0.1 279.5 448.9 278.6 449.8 line
0.1 278.6 449.8 279.5 450.6 line
0.1 280.3 451.4 281.2 450.5 line
0.1 281.2 450.5 280.3 449.7 line
0.1 280.3 449.7 279.4 450.5 line
0.1 279.4 450.5 280.3 451.4 line
0.1 219.4 451.4 220.4 450.5 line
0.1 220.4 450.5 219.4 449.7 line
0.1 219.4 449.7 218.5 450.5 line
0.1 218.5 450.5 219.4 451.4 line
0.1 245.3 451.5 246.2 450.7 line
0.1 246.2 450.7 245.3 449.8 line
0.1 245.3 449.8 244.4 450.7 line
0.1 244.4 450.7 245.3 451.5 line
0.1 278 451.7 278.9 450.8 line
0.1 278.9 450.8 278 450 line
0.1 278 450 277.1 450.8 line
0.1 277.1 450.8 278 451.7 line
0.1 217.9 451.7 218.8 450.9 line
0.1 218.8 450.9 217.9 450 line
0.1 217.9 450 217 450.9 line
0.1 217 450.9 217.9 451.7 line
0.1 274.9 451.9 275.9 451.1 line
0.1 275.9 451.1 274.9 450.2 line
0.1 274.9 450.2 274 451.1 line
0.1 274 451.1 274.9 451.9 line
0.1 277 451.9 278 451.1 line
0.1 278 451.1 277 450.3 line
0.1 277 450.3 276.1 451.1 line
0.1 276.1 451.1 277 451.9 line
0.1 244.3 452 245.2 451.1 line
0.1 245.2 451.1 244.3 450.3 line
0.1 244.3 450.3 243.4 451.1 line
0.1 243.4 451.1 244.3 452 line
0.1 243.2 452.2 244.1 451.4 line
0.1 244.1 451.4 243.2 450.5 line
0.1 243.2 450.5 242.3 451.4 line
0.1 242.3 451.4 243.2 452.2 line
0.1 216 452.5 216.9 451.6 line
0.1 216.9 451.6 216 450.8 line
0.1 216 450.8 215.1 451.6 line
0.1 215.1 451.6 216 452.5 line
0.1 273.8 452.5 274.7 451.7 line
0.1 274.7 451.7 273.8 450.8 line
0.1 273.8 450.8 272.9 451.7 line
0.1 272.9 451.7 273.8 452.5 line
0.1 272.7 452.6 273.6 451.7 line
0.1 273.6 451.7 272.7 450.9 line
0.1 272.7 450.9 271.7 451.7 line
0.1 271.7 451.7 272.7 452.6 line
0.1 242.2 452.7 243.1 451.8 line
0.1 243.1 451.8 242.2 451 line
0.1 242.2 451 241.3 451.8 line
0.1 241.3 451.8 242.2 452.7 line
0.1 271.7 452.7 272.6 451.8 line
0.1 272.6 451.8 271.7 451 line
0.1 271.7 451 270.8 451.8 line
0.1 270.8 451.8 271.7 452.7 line
0.1 270.6 452.9 271.5 452.1 line
0.1 271.5 452.1 270.6 451.2 line
0.1 270.6 451.2 269.6 452.1 line
0.1 269.6 452.1 270.6 452.9 line
0.1 240.9 453.2 241.8 452.4 line
0.1 241.8 452.4 240.9 451.5 line
0.1 240.9 451.5 240 452.4 line
0.1 240 452.4 240.9 453.2 line
0.1 269.4 453.5 270.3 452.7 line
0.1 270.3 452.7 269.4 451.8 line
0.1 269.4 451.8 268.5 452.7 line
0.1 268.5 452.7 269.4 453.5 line
0.1 239.9 453.7 240.9 452.8 line
0.1 240.9 452.8 239.9 452 line
0.1 239.9 452 239 452.8 line
0.1 239 452.8 239.9 453.7 line
0.1 213.2 453.9 214.1 453 line
0.1 214.1 453 213.2 452.2 line
0.1 213.2 452.2 212.3 453 line
0.1 212.3 453 213.2 453.9 line
0.1 239 454 239.9 453.1 line
0.1 239.9 453.1 239 452.3 line
0.1 239 452.3 238.1 453.1 line
0.1 238.1 453.1 239 454 line
0.1 267.1 454 268 453.1 line
0.1 268 453.1 267.1 452.3 line
0.1 267.1 452.3 266.2 453.1 line
0.1 266.2 453.1 267.1 454 line
0.1 266.2 454.3 267.1 453.4 line
0.1 267.1 453.4 266.2 452.6 line
0.1 266.2 452.6 265.3 453.4 line
0.1 265.3 453.4 266.2 454.3 line
0.1 237.9 454.6 238.8 453.7 line
0.1 238.8 453.7 237.9 452.9 line
0.1 237.9 452.9 236.9 453.7 line
0.1 236.9 453.7 237.9 454.6 line
0.1 211.3 454.6 212.2 453.8 line
0.1 212.2 453.8 211.3 452.9 line
0.1 211.3 452.9 210.3 453.8 line
0.1 210.3 453.8 211.3 454.6 line
0.1 265 454.9 265.9 454 line
0.1 265.9 454 265 453.2 line
0.1 265 453.2 264.1 454 line
0.1 264.1 454 265 454.9 line
0.1 236.7 455 237.6 454.2 line
0.1 237.6 454.2 236.7 453.3 line
0.1 236.7 453.3 235.8 454.2 line
0.1 235.8 454.2 236.7 455 line
0.1 209.5 455.3 210.5 454.4 line
0.1 210.5 454.4 209.5 453.6 line
0.1 209.5 453.6 208.6 454.4 line
0.1 208.6 454.4 209.5 455.3 line
0.1 263.9 455.3 264.8 454.4 line
0.1 264.8 454.4 263.9 453.6 line
0.1 263.9 453.6 263 454.4 line
0.1 263 454.4 263.9 455.3 line
0.1 235 455.6 235.9 454.8 line
0.1 235.9 454.8 235 453.9 line
0.1 235 453.9 234.1 454.8 line
0.1 234.1 454.8 235 455.6 line
0.1 261.8 456 262.7 455.1 line
0.1 262.7 455.1 261.8 454.3 line
0.1 261.8 454.3 260.9 455.1 line
0.1 260.9 455.1 261.8 456 line
0.1 262.6 456 263.5 455.2 line
0.1 263.5 455.2 262.6 454.3 line
0.1 262.6 454.3 261.6 455.2 line
0.1 261.6 455.2 262.6 456 line
0.1 233.5 456.3 234.4 455.5 line
0.1 234.4 455.5 233.5 454.6 line
0.1 233.5 454.6 232.6 455.5 line
0.1 232.6 455.5 233.5 456.3 line
0.1 260.5 456.5 261.4 455.7 line
0.1 261.4 455.7 260.5 454.9 line
0.1 260.5 454.9 259.5 455.7 line
0.1 259.5 455.7 260.5 456.5 line
0.1 232 456.8 232.9 456 line
0.1 232.9 456 232 455.1 line
0.1 232 455.1 231 456 line
0.1 231 456 232 456.8 line
0.1 259.3 457 260.2 456.1 line
0.1 260.2 456.1 259.3 455.3 line
0.1 259.3 455.3 258.4 456.1 line
0.1 258.4 456.1 259.3 457 line
0.1 258.2 457.4 259.1 456.5 line
0.1 259.1 456.5 258.2 455.7 line
0.1 258.2 455.7 257.3 456.5 line
0.1 257.3 456.5 258.2 457.4 line
0.1 230.2 457.4 231.2 456.6 line
0.1 231.2 456.6 230.2 455.7 line
0.1 230.2 455.7 229.3 456.6 line
0.1 229.3 456.6 230.2 457.4 line
0.1 204.2 457.4 205.1 456.6 line
0.1 205.1 456.6 204.2 455.8 line
0.1 204.2 455.8 203.3 456.6 line
0.1 203.3 456.6 204.2 457.4 line
0.1 203.8 457.5 204.8 456.7 line
0.1 204.8 456.7 203.8 455.8 line
0.1 203.8 455.8 202.9 456.7 line
0.1 202.9 456.7 203.8 457.5 line
0.1 257 457.6 257.9 456.8 line
0.1 257.9 456.8 257 455.9 line
0.1 257 455.9 256.1 456.8 line
0.1 256.1 456.8 257 457.6 line
0.1 256.1 457.9 257 457 line
0.1 257 457 256.1 456.2 line
0.1 256.1 456.2 255.2 457 line
0.1 255.2 457 256.1 457.9 line
0.1 255.1 458.2 256 457.3 line
0.1 256 457.3 255.1 456.5 line
0.1 255.1 456.5 254.2 457.3 line
0.1 254.2 457.3 255.1 458.2 line
0.1 201.4 458.5 202.3 457.6 line
0.1 202.3 457.6 201.4 456.8 line
0.1 201.4 456.8 200.5 457.6 line
0.1 200.5 457.6 201.4 458.5 line
0.1 228 458.6 228.9 457.8 line
0.1 228.9 457.8 228 456.9 line
0.1 228 456.9 227 457.8 line
0.1 227 457.8 228 458.6 line
0.1 254 459 254.9 458.1 line
0.1 254.9 458.1 254 457.3 line
0.1 254 457.3 253.1 458.1 line
0.1 253.1 458.1 254 459 line
0.1 286.7 459.3 287.6 458.5 line
0.1 287.6 458.5 286.7 457.6 line
0.1 286.7 457.6 285.8 458.5 line
0.1 285.8 458.5 286.7 459.3 line
0.1 252.8 459.4 253.8 458.5 line
0.1 253.8 458.5 252.8 457.7 line
0.1 252.8 457.7 251.9 458.5 line
0.1 251.9 458.5 252.8 459.4 line
0.1 290.6 459.4 291.5 458.6 line
0.1 291.5 458.6 290.6 457.8 line
0.1 290.6 457.8 289.6 458.6 line
0.1 289.6 458.6 290.6 459.4 line
0.1 291.1 459.6 292 458.8 line
0.1 292 458.8 291.1 457.9 line
0.1 291.1 457.9 290.2 458.8 line
0.1 290.2 458.8 291.1 459.6 line
0.1 287.3 459.6 288.2 458.8 line
0.1 288.2 458.8 287.3 458 line
0.1 287.3 458 286.4 458.8 line
0.1 286.4 458.8 287.3 459.6 line
0.1 288.1 459.7 289 458.8 line
0.1 289 458.8 288.1 458 line
0.1 288.1 458 287.2 458.8 line
0.1 287.2 458.8 288.1 459.7 line
0.1 251.5 459.7 252.4 458.9 line
0.1 252.4 458.9 251.5 458.1 line
0.1 251.5 458.1 250.6 458.9 line
0.1 250.6 458.9 251.5 459.7 line
0.1 225.3 459.9 226.2 459.1 line
0.1 226.2 459.1 225.3 458.2 line
0.1 225.3 458.2 224.4 459.1 line
0.1 224.4 459.1 225.3 459.9 line
0.1 283.9 460 284.8 459.1 line
0.1 284.8 459.1 283.9 458.3 line
0.1 283.9 458.3 282.9 459.1 line
0.1 282.9 459.1 283.9 460 line
0.1 285.4 460 286.3 459.2 line
0.1 286.3 459.2 285.4 458.4 line
0.1 285.4 458.4 284.5 459.2 line
0.1 284.5 459.2 285.4 460 line
0.1 289 460.1 289.9 459.3 line
0.1 289.9 459.3 289 458.4 line
0.1 289 458.4 288.1 459.3 line
0.1 288.1 459.3 289 460.1 line
0.1 250.6 460.2 251.5 459.4 line
0.1 251.5 459.4 250.6 458.5 line
0.1 250.6 458.5 249.6 459.4 line
0.1 249.6 459.4 250.6 460.2 line
0.1 284.8 460.2 285.7 459.4 line
0.1 285.7 459.4 284.8 458.6 line
0.1 284.8 458.6 283.9 459.4 line
0.1 283.9 459.4 284.8 460.2 line
0.1 197.2 460.3 198.1 459.4 line
0.1 198.1 459.4 197.2 458.6 line
0.1 197.2 458.6 196.3 459.4 line
0.1 196.3 459.4 197.2 460.3 line
0.1 282.9 460.3 283.8 459.4 line
0.1 283.8 459.4 282.9 458.6 line
0.1 282.9 458.6 282 459.4 line
0.1 282 459.4 282.9 460.3 line
0.1 281.9 460.4 282.9 459.5 line
0.1 282.9 459.5 281.9 458.7 line
0.1 281.9 458.7 281 459.5 line
0.1 281 459.5 281.9 460.4 line
0.1 222.8 460.7 223.7 459.8 line
0.1 223.7 459.8 222.8 459 line
0.1 222.8 459 221.9 459.8 line
0.1 221.9 459.8 222.8 460.7 line
0.1 281.2 460.7 282.1 459.9 line
0.1 282.1 459.9 281.2 459 line
0.1 281.2 459 280.3 459.9 line
0.1 280.3 459.9 281.2 460.7 line
0.1 278.7 460.8 279.6 459.9 line
0.1 279.6 459.9 278.7 459.1 line
0.1 278.7 459.1 277.8 459.9 line
0.1 277.8 459.9 278.7 460.8 line
0.1 249.4 460.8 250.3 460 line
0.1 250.3 460 249.4 459.1 line
0.1 249.4 459.1 248.5 460 line
0.1 248.5 460 249.4 460.8 line
0.1 280.2 460.8 281.1 460 line
0.1 281.1 460 280.2 459.1 line
0.1 280.2 459.1 279.3 460 line
0.1 279.3 460 280.2 460.8 line
0.1 279.5 461 280.4 460.1 line
0.1 280.4 460.1 279.5 459.3 line
0.1 279.5 459.3 278.6 460.1 line
0.1 278.6 460.1 279.5 461 line
0.1 220.5 461.3 221.5 460.5 line
0.1 221.5 460.5 220.5 459.6 line
0.1 220.5 459.6 219.6 460.5 line
0.1 219.6 460.5 220.5 461.3 line
0.1 248.3 461.4 249.2 460.6 line
0.1 249.2 460.6 248.3 459.7 line
0.1 248.3 459.7 247.4 460.6 line
0.1 247.4 460.6 248.3 461.4 line
0.1 247.3 461.7 248.2 460.9 line
0.1 248.2 460.9 247.3 460 line
0.1 247.3 460 246.4 460.9 line
0.1 246.4 460.9 247.3 461.7 line
0.1 219.6 461.8 220.5 461 line
0.1 220.5 461 219.6 460.1 line
0.1 219.6 460.1 218.7 461 line
0.1 218.7 461 219.6 461.8 line
0.1 275.3 461.8 276.2 461 line
0.1 276.2 461 275.3 460.2 line
0.1 275.3 460.2 274.4 461 line
0.1 274.4 461 275.3 461.8 line
0.1 246.2 461.9 247.1 461.1 line
0.1 247.1 461.1 246.2 460.3 line
0.1 246.2 460.3 245.3 461.1 line
0.1 245.3 461.1 246.2 461.9 line
0.1 273.4 462.2 274.3 461.4 line
0.1 274.3 461.4 273.4 460.5 line
0.1 273.4 460.5 272.4 461.4 line
0.1 272.4 461.4 273.4 462.2 line
0.1 274.7 462.2 275.6 461.4 line
0.1 275.6 461.4 274.7 460.5 line
0.1 274.7 460.5 273.8 461.4 line
0.1 273.8 461.4 274.7 462.2 line
0.1 274.1 462.3 275 461.4 line
0.1 275 461.4 274.1 460.6 line
0.1 274.1 460.6 273.2 461.4 line
0.1 273.2 461.4 274.1 462.3 line
0.1 217.9 462.4 218.8 461.6 line
0.1 218.8 461.6 217.9 460.7 line
0.1 217.9 460.7 217 461.6 line
0.1 217 461.6 217.9 462.4 line
0.1 244.3 462.5 245.2 461.7 line
0.1 245.2 461.7 244.3 460.8 line
0.1 244.3 460.8 243.4 461.7 line
0.1 243.4 461.7 244.3 462.5 line
0.1 245 462.5 246 461.7 line
0.1 246 461.7 245 460.8 line
0.1 245 460.8 244.1 461.7 line
0.1 244.1 461.7 245 462.5 line
0.1 272 462.8 272.9 461.9 line
0.1 272.9 461.9 272 461.1 line
0.1 272 461.1 271.1 461.9 line
0.1 271.1 461.9 272 462.8 line
0.1 271.1 462.9 272 462 line
0.1 272 462 271.1 461.2 line
0.1 271.1 461.2 270.2 462 line
0.1 270.2 462 271.1 462.9 line
0.1 216.7 463 217.7 462.2 line
0.1 217.7 462.2 216.7 461.3 line
0.1 216.7 461.3 215.8 462.2 line
0.1 215.8 462.2 216.7 463 line
0.1 215.6 463.3 216.5 462.4 line
0.1 216.5 462.4 215.6 461.6 line
0.1 215.6 461.6 214.7 462.4 line
0.1 214.7 462.4 215.6 463.3 line
0.1 269.7 463.4 270.7 462.6 line
0.1 270.7 462.6 269.7 461.7 line
0.1 269.7 461.7 268.8 462.6 line
0.1 268.8 462.6 269.7 463.4 line
0.1 214.3 463.8 215.2 463 line
0.1 215.2 463 214.3 462.1 line
0.1 214.3 462.1 213.3 463 line
0.1 213.3 463 214.3 463.8 line
0.1 241 464 242 463.2 line
0.1 242 463.2 241 462.3 line
0.1 241 462.3 240.1 463.2 line
0.1 240.1 463.2 241 464 line
0.1 268.6 464 269.5 463.2 line
0.1 269.5 463.2 268.6 462.3 line
0.1 268.6 462.3 267.7 463.2 line
0.1 267.7 463.2 268.6 464 line
0.1 240.1 464.1 241 463.3 line
0.1 241 463.3 240.1 462.4 line
0.1 240.1 462.4 239.2 463.3 line
0.1 239.2 463.3 240.1 464.1 line
0.1 187.9 464.3 188.8 463.4 line
0.1 188.8 463.4 187.9 462.6 line
0.1 187.9 462.6 186.9 463.4 line
0.1 186.9 463.4 187.9 464.3 line
0.1 212.9 464.4 213.8 463.5 line
0.1 213.8 463.5 212.9 462.7 line
0.1 212.9 462.7 212 463.5 line
0.1 212 463.5 212.9 464.4 line
0.1 267.5 464.4 268.4 463.6 line
0.1 268.4 463.6 267.5 462.8 line
0.1 267.5 462.8 266.5 463.6 line
0.1 266.5 463.6 267.5 464.4 line
0.1 266.7 464.6 267.6 463.8 line
0.1 267.6 463.8 266.7 462.9 line
0.1 266.7 462.9 265.8 463.8 line
0.1 265.8 463.8 266.7 464.6 line
0.1 239.1 464.9 240.1 464.1 line
0.1 240.1 464.1 239.1 463.2 line
0.1 239.1 463.2 238.2 464.1 line
0.1 238.2 464.1 239.1 464.9 line
0.1 265.9 464.9 266.8 464.1 line
0.1 266.8 464.1 265.9 463.3 line
0.1 265.9 463.3 265 464.1 line
0.1 265 464.1 265.9 464.9 line
0.1 238 465.2 238.9 464.3 line
0.1 238.9 464.3 238 463.5 line
0.1 238 463.5 237.1 464.3 line
0.1 237.1 464.3 238 465.2 line
0.1 210.8 465.2 211.8 464.4 line
0.1 211.8 464.4 210.8 463.6 line
0.1 210.8 463.6 209.9 464.4 line
0.1 209.9 464.4 210.8 465.2 line
0.1 236.9 465.6 237.8 464.7 line
0.1 237.8 464.7 236.9 463.9 line
0.1 236.9 463.9 235.9 464.7 line
0.1 235.9 464.7 236.9 465.6 line
0.1 209.5 465.6 210.4 464.8 line
0.1 210.4 464.8 209.5 463.9 line
0.1 209.5 463.9 208.6 464.8 line
0.1 208.6 464.8 209.5 465.6 line
0.1 264.6 466 265.5 465.2 line
0.1 265.5 465.2 264.6 464.4 line
0.1 264.6 464.4 263.7 465.2 line
0.1 263.7 465.2 264.6 466 line
0.1 263.5 466.1 264.4 465.2 line
0.1 264.4 465.2 263.5 464.4 line
0.1 263.5 464.4 262.5 465.2 line
0.1 262.5 465.2 263.5 466.1 line
0.1 235.5 466.3 236.4 465.5 line
0.1 236.4 465.5 235.5 464.6 line
0.1 235.5 464.6 234.6 465.5 line
0.1 234.6 465.5 235.5 466.3 line
0.1 301.2 466.3 302.1 465.5 line
0.1 302.1 465.5 301.2 464.7 line
0.1 301.2 464.7 300.3 465.5 line
0.1 300.3 465.5 301.2 466.3 line
0.1 298.3 466.5 299.2 465.6 line
0.1 299.2 465.6 298.3 464.8 line
0.1 298.3 464.8 297.4 465.6 line
0.1 297.4 465.6 298.3 466.5 line
0.1 207.6 466.5 208.5 465.7 line
0.1 208.5 465.7 207.6 464.9 line
0.1 207.6 464.9 206.7 465.7 line
0.1 206.7 465.7 207.6 466.5 line
0.1 297.3 466.6 298.3 465.7 line
0.1 298.3 465.7 297.3 464.9 line
0.1 297.3 464.9 296.4 465.7 line
0.1 296.4 465.7 297.3 466.6 line
0.1 300.2 466.6 301.1 465.8 line
0.1 301.1 465.8 300.2 464.9 line
0.1 300.2 464.9 299.3 465.8 line
0.1 299.3 465.8 300.2 466.6 line
0.1 301.8 466.7 302.7 465.8 line
0.1 302.7 465.8 301.8 465 line
0.1 301.8 465 300.8 465.8 line
0.1 300.8 465.8 301.8 466.7 line
0.1 299.3 466.7 300.2 465.9 line
0.1 300.2 465.9 299.3 465 line
0.1 299.3 465 298.3 465.9 line
0.1 298.3 465.9 299.3 466.7 line
0.1 302.7 466.8 303.6 465.9 line
0.1 303.6 465.9 302.7 465.1 line
0.1 302.7 465.1 301.8 465.9 line
0.1 301.8 465.9 302.7 466.8 line
0.1 296 466.9 296.9 466.1 line
0.1 296.9 466.1 296 465.2 line
0.1 296 465.2 295.1 466.1 line
0.1 295.1 466.1 296 466.9 line
0.1 234 467 234.9 466.2 line
0.1 234.9 466.2 234 465.3 line
0.1 234 465.3 233.1 466.2 line
0.1 233.1 466.2 234 467 line
0.1 294.9 467.2 295.8 466.3 line
0.1 295.8 466.3 294.9 465.5 line
0.1 294.9 465.5 293.9 466.3 line
0.1 293.9 466.3 294.9 467.2 line
0.1 292.8 467.3 293.7 466.5 line
0.1 293.7 466.5 292.8 465.6 line
0.1 292.8 465.6 291.8 466.5 line
0.1 291.8 466.5 292.8 467.3 line
0.1 294.1 467.3 295 466.5 line
0.1 295 466.5 294.1 465.6 line
0.1 294.1 465.6 293.2 466.5 line
0.1 293.2 466.5 294.1 467.3 line
0.1 232.3 467.4 233.2 466.6 line
0.1 233.2 466.6 232.3 465.8 line
0.1 232.3 465.8 231.4 466.6 line
0.1 231.4 466.6 232.3 467.4 line
0.1 205.5 467.6 206.4 466.8 line
0.1 206.4 466.8 205.5 465.9 line
0.1 205.5 465.9 204.6 466.8 line
0.1 204.6 466.8 205.5 467.6 line
0.1 291.6 467.7 292.5 466.9 line
0.1 292.5 466.9 291.6 466.1 line
0.1 291.6 466.1 290.7 466.9 line
0.1 290.7 466.9 291.6 467.7 line
0.1 288.8 468 289.7 467.2 line
0.1 289.7 467.2 288.8 466.4 line
0.1 288.8 466.4 287.8 467.2 line
0.1 287.8 467.2 288.8 468 line
0.1 290.3 468.1 291.2 467.3 line
0.1 291.2 467.3 290.3 466.4 line
0.1 290.3 466.4 289.4 467.3 line
0.1 289.4 467.3 290.3 468.1 line
0.1 258.9 468.3 259.8 467.5 line
0.1 259.8 467.5 258.9 466.6 line
0.1 258.9 466.6 258 467.5 line
0.1 258 467.5 258.9 468.3 line
0.1 229.8 468.4 230.7 467.6 line
0.1 230.7 467.6 229.8 466.7 line
0.1 229.8 466.7 228.9 467.6 line
0.1 228.9 467.6 229.8 468.4 line
0.1 258 468.6 258.9 467.7 line
0.1 258.9 467.7 258 466.9 line
0.1 258 466.9 257 467.7 line
0.1 257 467.7 258 468.6 line
0.1 287.4 468.6 288.3 467.8 line
0.1 288.3 467.8 287.4 466.9 line
0.1 287.4 466.9 286.5 467.8 line
0.1 286.5 467.8 287.4 468.6 line
0.1 202.3 468.7 203.2 467.9 line
0.1 203.2 467.9 202.3 467.1 line
0.1 202.3 467.1 201.4 467.9 line
0.1 201.4 467.9 202.3 468.7 line
0.1 176.4 468.8 177.4 468 line
0.1 177.4 468 176.4 467.1 line
0.1 176.4 467.1 175.5 468 line
0.1 175.5 468 176.4 468.8 line
0.1 228.7 468.8 229.6 468 line
0.1 229.6 468 228.7 467.1 line
0.1 228.7 467.1 227.8 468 line
0.1 227.8 468 228.7 468.8 line
0.1 256.8 469 257.7 468.2 line
0.1 257.7 468.2 256.8 467.3 line
0.1 256.8 467.3 255.9 468.2 line
0.1 255.9 468.2 256.8 469 line
0.1 285.1 469.2 286 468.4 line
0.1 286 468.4 285.1 467.6 line
0.1 285.1 467.6 284.2 468.4 line
0.1 284.2 468.4 285.1 469.2 line
0.1 200.9 469.3 201.9 468.4 line
0.1 201.9 468.4 200.9 467.6 line
0.1 200.9 467.6 200 468.4 line
0.1 200 468.4 200.9 469.3 line
0.1 227 469.6 227.9 468.8 line
0.1 227.9 468.8 227 467.9 line
0.1 227 467.9 226.1 468.8 line
0.1 226.1 468.8 227 469.6 line
0.1 284 469.7 284.9 468.8 line
0.1 284.9 468.8 284 468 line
0.1 284 468 283.1 468.8 line
0.1 283.1 468.8 284 469.7 line
0.1 254.7 469.9 255.6 469.1 line
0.1 255.6 469.1 254.7 468.2 line
0.1 254.7 468.2 253.8 469.1 line
0.1 253.8 469.1 254.7 469.9 line
0.1 253.4 470.1 254.3 469.2 line
0.1 254.3 469.2 253.4 468.4 line
0.1 253.4 468.4 252.5 469.2 line
0.1 252.5 469.2 253.4 470.1 line
0.1 198.9 470.2 199.8 469.3 line
0.1 199.8 469.3 198.9 468.5 line
0.1 198.9 468.5 197.9 469.3 line
0.1 197.9 469.3 198.9 470.2 line
0.1 225.6 470.4 226.6 469.5 line
0.1 226.6 469.5 225.6 468.7 line
0.1 225.6 468.7 224.7 469.5 line
0.1 224.7 469.5 225.6 470.4 line
0.1 224.7 470.5 225.6 469.6 line
0.1 225.6 469.6 224.7 468.8 line
0.1 224.7 468.8 223.8 469.6 line
0.1 223.8 469.6 224.7 470.5 line
0.1 282.5 470.5 283.4 469.7 line
0.1 283.4 469.7 282.5 468.8 line
0.1 282.5 468.8 281.6 469.7 line
0.1 281.6 469.7 282.5 470.5 line
0.1 252 470.6 253 469.8 line
0.1 253 469.8 252 468.9 line
0.1 252 468.9 251.1 469.8 line
0.1 251.1 469.8 252 470.6 line
0.1 281.5 470.8 282.4 470 line
0.1 282.4 470 281.5 469.1 line
0.1 281.5 469.1 280.6 470 line
0.1 280.6 470 281.5 470.8 line
0.1 250.5 471.1 251.4 470.3 line
0.1 251.4 470.3 250.5 469.4 line
0.1 250.5 469.4 249.6 470.3 line
0.1 249.6 470.3 250.5 471.1 line
0.1 279.4 471.2 280.3 470.3 line
0.1 280.3 470.3 279.4 469.5 line
0.1 279.4 469.5 278.5 470.3 line
0.1 278.5 470.3 279.4 471.2 line
0.1 223.2 471.3 224.1 470.5 line
0.1 224.1 470.5 223.2 469.6 line
0.1 223.2 469.6 222.3 470.5 line
0.1 222.3 470.5 223.2 471.3 line
0.1 221.6 471.5 222.6 470.6 line
0.1 222.6 470.6 221.6 469.8 line
0.1 221.6 469.8 220.7 470.6 line
0.1 220.7 470.6 221.6 471.5 line
0.1 277.9 471.8 278.8 471 line
0.1 278.8 471 277.9 470.1 line
0.1 277.9 470.1 277 471 line
0.1 277 471 277.9 471.8 line
0.1 249 472 249.9 471.1 line
0.1 249.9 471.1 249 470.3 line
0.1 249 470.3 248.1 471.1 line
0.1 248.1 471.1 249 472 line
0.1 220.1 472.1 221 471.3 line
0.1 221 471.3 220.1 470.4 line
0.1 220.1 470.4 219.2 471.3 line
0.1 219.2 471.3 220.1 472.1 line
0.1 247.9 472.4 248.8 471.6 line
0.1 248.8 471.6 247.9 470.7 line
0.1 247.9 470.7 246.9 471.6 line
0.1 246.9 471.6 247.9 472.4 line
0.1 275.6 472.5 276.5 471.6 line
0.1 276.5 471.6 275.6 470.8 line
0.1 275.6 470.8 274.7 471.6 line
0.1 274.7 471.6 275.6 472.5 line
0.1 274.7 472.6 275.6 471.7 line
0.1 275.6 471.7 274.7 470.9 line
0.1 274.7 470.9 273.7 471.7 line
0.1 273.7 471.7 274.7 472.6 line
0.1 192.2 472.9 193.1 472.1 line
0.1 193.1 472.1 192.2 471.2 line
0.1 192.2 471.2 191.3 472.1 line
0.1 191.3 472.1 192.2 472.9 line
0.1 218.4 473.1 219.3 472.3 line
0.1 219.3 472.3 218.4 471.4 line
0.1 218.4 471.4 217.5 472.3 line
0.1 217.5 472.3 218.4 473.1 line
0.1 245.8 473.5 246.7 472.6 line
0.1 246.7 472.6 245.8 471.8 line
0.1 245.8 471.8 244.9 472.6 line
0.1 244.9 472.6 245.8 473.5 line
0.1 273.7 473.6 274.6 472.8 line
0.1 274.6 472.8 273.7 471.9 line
0.1 273.7 471.9 272.8 472.8 line
0.1 272.8 472.8 273.7 473.6 line
0.1 244.4 473.6 245.4 472.8 line
0.1 245.4 472.8 244.4 472 line
0.1 244.4 472 243.5 472.8 line
0.1 243.5 472.8 244.4 473.6 line
0.1 316.6 473.8 317.5 473 line
0.1 317.5 473 316.6 472.1 line
0.1 316.6 472.1 315.7 473 line
0.1 315.7 473 316.6 473.8 line
0.1 316 473.8 316.9 473 line
0.1 316.9 473 316 472.1 line
0.1 316 472.1 315.1 473 line
0.1 315.1 473 316 473.8 line
0.1 216.5 473.9 217.4 473 line
0.1 217.4 473 216.5 472.2 line
0.1 216.5 472.2 215.6 473 line
0.1 215.6 473 216.5 473.9 line
0.1 314.7 474 315.6 473.2 line
0.1 315.6 473.2 314.7 472.3 line
0.1 314.7 472.3 313.8 473.2 line
0.1 313.8 473.2 314.7 474 line
0.1 311.8 474.1 312.7 473.3 line
0.1 312.7 473.3 311.8 472.5 line
0.1 311.8 472.5 310.9 473.3 line
0.1 310.9 473.3 311.8 474.1 line
0.1 313.9 474.2 314.8 473.3 line
0.1 314.8 473.3 313.9 472.5 line
0.1 313.9 472.5 313 473.3 line
0.1 313 473.3 313.9 474.2 line
0.1 308.7 474.2 309.7 473.4 line
0.1 309.7 473.4 308.7 472.5 line
0.1 308.7 472.5 307.8 473.4 line
0.1 307.8 473.4 308.7 474.2 line
0.1 312.6 474.3 313.5 473.5 line
0.1 313.5 473.5 312.6 472.7 line
0.1 312.6 472.7 311.7 473.5 line
0.1 311.7 473.5 312.6 474.3 line
0.1 310.1 474.4 311 473.6 line
0.1 311 473.6 310.1 472.7 line
0.1 310.1 472.7 309.2 473.6 line
0.1 309.2 473.6 310.1 474.4 line
0.1 242.5 474.4 243.4 473.6 line
0.1 243.4 473.6 242.5 472.7 line
0.1 242.5 472.7 241.6 473.6 line
0.1 241.6 473.6 242.5 474.4 line
0.1 270.7 474.4 271.6 473.6 line
0.1 271.6 473.6 270.7 472.7 line
0.1 270.7 472.7 269.7 473.6 line
0.1 269.7 473.6 270.7 474.4 line
0.1 310.9 474.4 311.8 473.6 line
0.1 311.8 473.6 310.9 472.7 line
0.1 310.9 472.7 309.9 473.6 line
0.1 309.9 473.6 310.9 474.4 line
0.1 215.2 474.4 216.1 473.6 line
0.1 216.1 473.6 215.2 472.7 line
0.1 215.2 472.7 214.3 473.6 line
0.1 214.3 473.6 215.2 474.4 line
0.1 307.6 474.4 308.5 473.6 line
0.1 308.5 473.6 307.6 472.8 line
0.1 307.6 472.8 306.7 473.6 line
0.1 306.7 473.6 307.6 474.4 line
0.1 305.9 474.5 306.8 473.7 line
0.1 306.8 473.7 305.9 472.8 line
0.1 305.9 472.8 305 473.7 line
0.1 305 473.7 305.9 474.5 line
0.1 306.6 474.6 307.6 473.7 line
0.1 307.6 473.7 306.6 472.9 line
0.1 306.6 472.9 305.7 473.7 line
0.1 305.7 473.7 306.6 474.6 line
0.1 269.5 474.6 270.4 473.8 line
0.1 270.4 473.8 269.5 473 line
0.1 269.5 473 268.6 473.8 line
0.1 268.6 473.8 269.5 474.6 line
0.1 303.4 474.8 304.3 473.9 line
0.1 304.3 473.9 303.4 473.1 line
0.1 303.4 473.1 302.5 473.9 line
0.1 302.5 473.9 303.4 474.8 line
0.1 304.9 474.8 305.8 474 line
0.1 305.8 474 304.9 473.1 line
0.1 304.9 473.1 304 474 line
0.1 304 474 304.9 474.8 line
0.1 304 474.9 304.9 474.1 line
0.1 304.9 474.1 304 473.2 line
0.1 304 473.2 303.1 474.1 line
0.1 303.1 474.1 304 474.9 line
0.1 213.6 474.9 214.6 474.1 line
0.1 214.6 474.1 213.6 473.2 line
0.1 213.6 473.2 212.7 474.1 line
0.1 212.7 474.1 213.6 474.9 line
0.1 187.2 475 188.2 474.2 line
0.1 188.2 474.2 187.2 473.3 line
0.1 187.2 473.3 186.3 474.2 line
0.1 186.3 474.2 187.2 475 line
0.1 302.4 475 303.4 474.2 line
0.1 303.4 474.2 302.4 473.4 line
0.1 302.4 473.4 301.5 474.2 line
0.1 301.5 474.2 302.4 475 line
0.1 241 475.1 241.9 474.2 line
0.1 241.9 474.2 241 473.4 line
0.1 241 473.4 240.1 474.2 line
0.1 240.1 474.2 241 475.1 line
0.1 301.5 475.3 302.4 474.5 line
0.1 302.4 474.5 301.5 473.6 line
0.1 301.5 473.6 300.6 474.5 line
0.1 300.6 474.5 301.5 475.3 line
0.1 300.7 475.5 301.6 474.6 line
0.1 301.6 474.6 300.7 473.8 line
0.1 300.7 473.8 299.8 474.6 line
0.1 299.8 474.6 300.7 475.5 line
0.1 239.5 475.6 240.4 474.7 line
0.1 240.4 474.7 239.5 473.9 line
0.1 239.5 473.9 238.6 474.7 line
0.1 238.6 474.7 239.5 475.6 line
0.1 299.8 475.6 300.7 474.8 line
0.1 300.7 474.8 299.8 473.9 line
0.1 299.8 473.9 298.8 474.8 line
0.1 298.8 474.8 299.8 475.6 line
0.1 211.7 475.7 212.7 474.8 line
0.1 212.7 474.8 211.7 474 line
0.1 211.7 474 210.8 474.8 line
0.1 210.8 474.8 211.7 475.7 line
0.1 266.7 475.9 267.6 475 line
0.1 267.6 475 266.7 474.2 line
0.1 266.7 474.2 265.7 475 line
0.1 265.7 475 266.7 475.9 line
0.1 298.8 475.9 299.7 475 line
0.1 299.7 475 298.8 474.2 line
0.1 298.8 474.2 297.9 475 line
0.1 297.9 475 298.8 475.9 line
0.1 238.5 476 239.5 475.2 line
0.1 239.5 475.2 238.5 474.4 line
0.1 238.5 474.4 237.6 475.2 line
0.1 237.6 475.2 238.5 476 line
0.1 237.6 476.2 238.5 475.3 line
0.1 238.5 475.3 237.6 474.5 line
0.1 237.6 474.5 236.7 475.3 line
0.1 236.7 475.3 237.6 476.2 line
0.1 297.5 476.2 298.4 475.4 line
0.1 298.4 475.4 297.5 474.6 line
0.1 297.5 474.6 296.6 475.4 line
0.1 296.6 475.4 297.5 476.2 line
0.1 265.1 476.5 266.1 475.7 line
0.1 266.1 475.7 265.1 474.9 line
0.1 265.1 474.9 264.2 475.7 line
0.1 264.2 475.7 265.1 476.5 line
0.1 236.4 476.8 237.4 475.9 line
0.1 237.4 475.9 236.4 475.1 line
0.1 236.4 475.1 235.5 475.9 line
0.1 235.5 475.9 236.4 476.8 line
0.1 301.2 476.8 302.2 476 line
0.1 302.2 476 301.2 475.1 line
0.1 301.2 475.1 300.3 476 line
0.1 300.3 476 301.2 476.8 line
0.1 209.3 476.8 210.2 476 line
0.1 210.2 476 209.3 475.1 line
0.1 209.3 475.1 208.4 476 line
0.1 208.4 476 209.3 476.8 line
0.1 300.4 476.9 301.3 476 line
0.1 301.3 476 300.4 475.2 line
0.1 300.4 475.2 299.4 476 line
0.1 299.4 476 300.4 476.9 line
0.1 264 477 264.9 476.1 line
0.1 264.9 476.1 264 475.3 line
0.1 264 475.3 263.1 476.1 line
0.1 263.1 476.1 264 477 line
0.1 299.4 477.2 300.3 476.3 line
0.1 300.3 476.3 299.4 475.5 line
0.1 299.4 475.5 298.5 476.3 line
0.1 298.5 476.3 299.4 477.2 line
0.1 298.4 477.4 299.3 476.5 line
0.1 299.3 476.5 298.4 475.7 line
0.1 298.4 475.7 297.5 476.5 line
0.1 297.5 476.5 298.4 477.4 line
0.1 207.6 477.5 208.5 476.6 line
0.1 208.5 476.6 207.6 475.8 line
0.1 207.6 475.8 206.6 476.6 line
0.1 206.6 476.6 207.6 477.5 line
0.1 292.3 477.6 293.2 476.7 line
0.1 293.2 476.7 292.3 475.9 line
0.1 292.3 475.9 291.4 476.7 line
0.1 291.4 476.7 292.3 477.6 line
0.1 296.3 477.6 297.2 476.8 line
0.1 297.2 476.8 296.3 476 line
0.1 296.3 476 295.3 476.8 line
0.1 295.3 476.8 296.3 477.6 line
0.1 297.2 477.7 298.1 476.8 line
0.1 298.1 476.8 297.2 476 line
0.1 297.2 476 296.3 476.8 line
0.1 296.3 476.8 297.2 477.7 line
0.1 234.5 477.7 235.5 476.8 line
0.1 235.5 476.8 234.5 476 line
0.1 234.5 476 233.6 476.8 line
0.1 233.6 476.8 234.5 477.7 line
0.1 262.5 477.8 263.4 477 line
0.1 263.4 477 262.5 476.1 line
0.1 262.5 476.1 261.6 477 line
0.1 261.6 477 262.5 477.8 line
0.1 290.8 477.9 291.7 477 line
0.1 291.7 477 290.8 476.2 line
0.1 290.8 476.2 289.9 477 line
0.1 289.9 477 290.8 477.9 line
0.1 291.6 477.9 292.5 477.1 line
0.1 292.5 477.1 291.6 476.2 line
0.1 291.6 476.2 290.7 477.1 line
0.1 290.7 477.1 291.6 477.9 line
0.1 295.3 478.1 296.2 477.3 line
0.1 296.2 477.3 295.3 476.4 line
0.1 295.3 476.4 294.3 477.3 line
0.1 294.3 477.3 295.3 478.1 line
0.1 205.7 478.2 206.6 477.4 line
0.1 206.6 477.4 205.7 476.5 line
0.1 205.7 476.5 204.7 477.4 line
0.1 204.7 477.4 205.7 478.2 line
0.1 260.4 478.3 261.3 477.5 line
0.1 261.3 477.5 260.4 476.7 line
0.1 260.4 476.7 259.5 477.5 line
0.1 259.5 477.5 260.4 478.3 line
0.1 232.6 478.4 233.6 477.6 line
0.1 233.6 477.6 232.6 476.8 line
0.1 232.6 476.8 231.7 477.6 line
0.1 231.7 477.6 232.6 478.4 line
0.1 204.7 478.5 205.6 477.7 line
0.1 205.6 477.7 204.7 476.8 line
0.1 204.7 476.8 203.8 477.7 line
0.1 203.8 477.7 204.7 478.5 line
0.1 289.7 478.7 290.6 477.8 line
0.1 290.6 477.8 289.7 477 line
0.1 289.7 477 288.7 477.8 line
0.1 288.7 477.8 289.7 478.7 line
0.1 289.1 478.7 290 477.9 line
0.1 290 477.9 289.1 477 line
0.1 289.1 477 288.2 477.9 line
0.1 288.2 477.9 289.1 478.7 line
0.1 294.3 478.7 295.2 477.9 line
0.1 295.2 477.9 294.3 477 line
0.1 294.3 477 293.4 477.9 line
0.1 293.4 477.9 294.3 478.7 line
0.1 203.8 478.8 204.7 477.9 line
0.1 204.7 477.9 203.8 477.1 line
0.1 203.8 477.1 202.8 477.9 line
0.1 202.8 477.9 203.8 478.8 line
0.1 293.7 478.8 294.6 478 line
0.1 294.6 478 293.7 477.1 line
0.1 293.7 477.1 292.7 478 line
0.1 292.7 478 293.7 478.8 line
0.1 292.9 478.9 293.8 478.1 line
0.1 293.8 478.1 292.9 477.2 line
0.1 292.9 477.2 291.9 478.1 line
0.1 291.9 478.1 292.9 478.9 line
0.1 203.2 479 204.1 478.1 line
0.1 204.1 478.1 203.2 477.3 line
0.1 203.2 477.3 202.3 478.1 line
0.1 202.3 478.1 203.2 479 line
0.1 258.9 479 259.8 478.2 line
0.1 259.8 478.2 258.9 477.3 line
0.1 258.9 477.3 257.9 478.2 line
0.1 257.9 478.2 258.9 479 line
0.1 287.8 479.1 288.7 478.2 line
0.1 288.7 478.2 287.8 477.4 line
0.1 287.8 477.4 286.8 478.2 line
0.1 286.8 478.2 287.8 479.1 line
0.1 202.4 479.3 203.3 478.5 line
0.1 203.3 478.5 202.4 477.6 line
0.1 202.4 477.6 201.5 478.5 line
0.1 201.5 478.5 202.4 479.3 line
0.1 257.7 479.4 258.6 478.6 line
0.1 258.6 478.6 257.7 477.8 line
0.1 257.7 477.8 256.8 478.6 line
0.1 256.8 478.6 257.7 479.4 line
0.1 230.2 479.6 231.1 478.8 line
0.1 231.1 478.8 230.2 477.9 line
0.1 230.2 477.9 229.3 478.8 line
0.1 229.3 478.8 230.2 479.6 line
0.1 286.6 479.8 287.5 479 line
0.1 287.5 479 286.6 478.2 line
0.1 286.6 478.2 285.7 479 line
0.1 285.7 479 286.6 479.8 line
0.1 201.5 480.2 202.4 479.3 line
0.1 202.4 479.3 201.5 478.5 line
0.1 201.5 478.5 200.6 479.3 line
0.1 200.6 479.3 201.5 480.2 line
0.1 228.3 480.2 229.2 479.3 line
0.1 229.2 479.3 228.3 478.5 line
0.1 228.3 478.5 227.3 479.3 line
0.1 227.3 479.3 228.3 480.2 line
0.1 256 480.3 256.9 479.4 line
0.1 256.9 479.4 256 478.6 line
0.1 256 478.6 255.1 479.4 line
0.1 255.1 479.4 256 480.3 line
0.1 284.9 480.3 285.8 479.4 line
0.1 285.8 479.4 284.9 478.6 line
0.1 284.9 478.6 284 479.4 line
0.1 284 479.4 284.9 480.3 line
0.1 200.3 480.4 201.2 479.6 line
0.1 201.2 479.6 200.3 478.7 line
0.1 200.3 478.7 199.4 479.6 line
0.1 199.4 479.6 200.3 480.4 line
0.1 226.9 480.5 227.8 479.7 line
0.1 227.8 479.7 226.9 478.9 line
0.1 226.9 478.9 226 479.7 line
0.1 226 479.7 226.9 480.5 line
0.1 254.5 480.7 255.4 479.9 line
0.1 255.4 479.9 254.5 479.1 line
0.1 254.5 479.1 253.6 479.9 line
0.1 253.6 479.9 254.5 480.7 line
0.1 283.6 481 284.5 480.2 line
0.1 284.5 480.2 283.6 479.3 line
0.1 283.6 479.3 282.7 480.2 line
0.1 282.7 480.2 283.6 481 line
0.1 225.4 481.2 226.3 480.4 line
0.1 226.3 480.4 225.4 479.5 line
0.1 225.4 479.5 224.5 480.4 line
0.1 224.5 480.4 225.4 481.2 line
0.1 282 481.3 283 480.5 line
0.1 283 480.5 282 479.6 line
0.1 282 479.6 281.1 480.5 line
0.1 281.1 480.5 282 481.3 line
0.1 253 481.4 253.9 480.6 line
0.1 253.9 480.6 253 479.7 line
0.1 253 479.7 252 480.6 line
0.1 252 480.6 253 481.4 line
0.1 252 481.5 252.9 480.7 line
0.1 252.9 480.7 252 479.8 line
0.1 252 479.8 251.1 480.7 line
0.1 251.1 480.7 252 481.5 line
0.1 320.9 481.7 321.8 480.9 line
0.1 321.8 480.9 320.9 480 line
0.1 320.9 480 320 480.9 line
0.1 320 480.9 320.9 481.7 line
0.1 280.9 481.7 281.8 480.9 line
0.1 281.8 480.9 280.9 480.1 line
0.1 280.9 480.1 280 480.9 line
0.1 280 480.9 280.9 481.7 line
0.1 319.8 481.9 320.7 481.1 line
0.1 320.7 481.1 319.8 480.3 line
0.1 319.8 480.3 318.8 481.1 line
0.1 318.8 481.1 319.8 481.9 line
0.1 223.5 482 224.4 481.1 line
0.1 224.4 481.1 223.5 480.3 line
0.1 223.5 480.3 222.6 481.1 line
0.1 222.6 481.1 223.5 482 line
0.1 318 482.2 319 481.4 line
0.1 319 481.4 318 480.5 line
0.1 318 480.5 317.1 481.4 line
0.1 317.1 481.4 318 482.2 line
0.1 279.6 482.3 280.5 481.5 line
0.1 280.5 481.5 279.6 480.6 line
0.1 279.6 480.6 278.7 481.5 line
0.1 278.7 481.5 279.6 482.3 line
0.1 250.5 482.4 251.4 481.5 line
0.1 251.4 481.5 250.5 480.7 line
0.1 250.5 480.7 249.6 481.5 line
0.1 249.6 481.5 250.5 482.4 line
0.1 316.9 482.4 317.8 481.6 line
0.1 317.8 481.6 316.9 480.8 line
0.1 316.9 480.8 316 481.6 line
0.1 316 481.6 316.9 482.4 line
0.1 249.2 482.6 250.1 481.7 line
0.1 250.1 481.7 249.2 480.9 line
0.1 249.2 480.9 248.2 481.7 line
0.1 248.2 481.7 249.2 482.6 line
0.1 316.1 482.6 317 481.8 line
0.1 317 481.8 316.1 480.9 line
0.1 316.1 480.9 315.2 481.8 line
0.1 315.2 481.8 316.1 482.6 line
0.1 221.4 482.7 222.3 481.8 line
0.1 222.3 481.8 221.4 481 line
0.1 221.4 481 220.5 481.8 line
0.1 220.5 481.8 221.4 482.7 line
0.1 313.8 482.7 314.8 481.9 line
0.1 314.8 481.9 313.8 481 line
0.1 313.8 481 312.9 481.9 line
0.1 312.9 481.9 313.8 482.7 line
0.1 312.7 482.7 313.6 481.9 line
0.1 313.6 481.9 312.7 481.1 line
0.1 312.7 481.1 311.8 481.9 line
0.1 311.8 481.9 312.7 482.7 line
0.1 278.6 482.8 279.5 481.9 line
0.1 279.5 481.9 278.6 481.1 line
0.1 278.6 481.1 277.7 481.9 line
0.1 277.7 481.9 278.6 482.8 line
0.1 314.8 482.8 315.7 481.9 line
0.1 315.7 481.9 314.8 481.1 line
0.1 314.8 481.1 313.9 481.9 line
0.1 313.9 481.9 314.8 482.8 line
0.1 310.6 482.9 311.5 482.1 line
0.1 311.5 482.1 310.6 481.2 line
0.1 310.6 481.2 309.7 482.1 line
0.1 309.7 482.1 310.6 482.9 line
0.1 311.4 483.1 312.3 482.3 line
0.1 312.3 482.3 311.4 481.4 line
0.1 311.4 481.4 310.4 482.3 line
0.1 310.4 482.3 311.4 483.1 line
0.1 247.8 483.1 248.7 482.3 line
0.1 248.7 482.3 247.8 481.4 line
0.1 247.8 481.4 246.9 482.3 line
0.1 246.9 482.3 247.8 483.1 line
0.1 309.4 483.1 310.4 482.3 line
0.1 310.4 482.3 309.4 481.5 line
0.1 309.4 481.5 308.5 482.3 line
0.1 308.5 482.3 309.4 483.1 line
0.1 276.7 483.2 277.6 482.3 line
0.1 277.6 482.3 276.7 481.5 line
0.1 276.7 481.5 275.8 482.3 line
0.1 275.8 482.3 276.7 483.2 line
0.1 277.7 483.2 278.6 482.4 line
0.1 278.6 482.4 277.7 481.5 line
0.1 277.7 481.5 276.8 482.4 line
0.1 276.8 482.4 277.7 483.2 line
0.1 219.7 483.3 220.6 482.5 line
0.1 220.6 482.5 219.7 481.6 line
0.1 219.7 481.6 218.8 482.5 line
0.1 218.8 482.5 219.7 483.3 line
0.1 307.3 483.5 308.3 482.6 line
0.1 308.3 482.6 307.3 481.8 line
0.1 307.3 481.8 306.4 482.6 line
0.1 306.4 482.6 307.3 483.5 line
0.1 308.3 483.6 309.2 482.7 line
0.1 309.2 482.7 308.3 481.9 line
0.1 308.3 481.9 307.4 482.7 line
0.1 307.4 482.7 308.3 483.6 line
0.1 276 483.7 276.9 482.8 line
0.1 276.9 482.8 276 482 line
0.1 276 482 275 482.8 line
0.1 275 482.8 276 483.7 line
0.1 246.3 483.8 247.2 483 line
0.1 247.2 483 246.3 482.1 line
0.1 246.3 482.1 245.4 483 line
0.1 245.4 483 246.3 483.8 line
0.1 218.4 484 219.3 483.2 line
0.1 219.3 483.2 218.4 482.3 line
0.1 218.4 482.3 217.5 483.2 line
0.1 217.5 483.2 218.4 484 line
0.1 274.2 484.1 275.2 483.3 line
0.1 275.2 483.3 274.2 482.4 line
0.1 274.2 482.4 273.3 483.3 line
0.1 273.3 483.3 274.2 484.1 line
0.1 245 484.2 245.9 483.3 line
0.1 245.9 483.3 245 482.5 line
0.1 245 482.5 244.1 483.3 line
0.1 244.1 483.3 245 484.2 line
0.1 275.2 484.2 276.1 483.4 line
0.1 276.1 483.4 275.2 482.5 line
0.1 275.2 482.5 274.3 483.4 line
0.1 274.3 483.4 275.2 484.2 line
0.1 273.1 484.5 274 483.7 line
0.1 274 483.7 273.1 482.9 line
0.1 273.1 482.9 272.2 483.7 line
0.1 272.2 483.7 273.1 484.5 line
0.1 304.1 484.8 305 483.9 line
0.1 305 483.9 304.1 483.1 line
0.1 304.1 483.1 303.2 483.9 line
0.1 303.2 483.9 304.1 484.8 line
0.1 216.7 484.8 217.6 484 line
0.1 217.6 484 216.7 483.2 line
0.1 216.7 483.2 215.7 484 line
0.1 215.7 484 216.7 484.8 line
0.1 243.4 484.8 244.4 484 line
0.1 244.4 484 243.4 483.2 line
0.1 243.4 483.2 242.5 484 line
0.1 242.5 484 243.4 484.8 line
0.1 215.3 485.2 216.2 484.4 line
0.1 216.2 484.4 215.3 483.5 line
0.1 215.3 483.5 214.4 484.4 line
0.1 214.4 484.4 215.3 485.2 line
0.1 302.4 485.2 303.3 484.4 line
0.1 303.3 484.4 302.4 483.5 line
0.1 302.4 483.5 301.5 484.4 line
0.1 301.5 484.4 302.4 485.2 line
0.1 242.3 485.3 243.2 484.4 line
0.1 243.2 484.4 242.3 483.6 line
0.1 242.3 483.6 241.4 484.4 line
0.1 241.4 484.4 242.3 485.3 line
0.1 271.8 485.6 272.7 484.8 line
0.1 272.7 484.8 271.8 483.9 line
0.1 271.8 483.9 270.9 484.8 line
0.1 270.9 484.8 271.8 485.6 line
0.1 300.7 486 301.6 485.2 line
0.1 301.6 485.2 300.7 484.3 line
0.1 300.7 484.3 299.8 485.2 line
0.1 299.8 485.2 300.7 486 line
0.1 269.3 486 270.2 485.2 line
0.1 270.2 485.2 269.3 484.4 line
0.1 269.3 484.4 268.4 485.2 line
0.1 268.4 485.2 269.3 486 line
0.1 240.6 486.1 241.5 485.2 line
0.1 241.5 485.2 240.6 484.4 line
0.1 240.6 484.4 239.7 485.2 line
0.1 239.7 485.2 240.6 486.1 line
0.1 299.7 486.1 300.6 485.3 line
0.1 300.6 485.3 299.7 484.4 line
0.1 299.7 484.4 298.8 485.3 line
0.1 298.8 485.3 299.7 486.1 line
0.1 270.4 486.2 271.4 485.3 line
0.1 271.4 485.3 270.4 484.5 line
0.1 270.4 484.5 269.5 485.3 line
0.1 269.5 485.3 270.4 486.2 line
0.1 239.3 486.4 240.2 485.6 line
0.1 240.2 485.6 239.3 484.7 line
0.1 239.3 484.7 238.3 485.6 line
0.1 238.3 485.6 239.3 486.4 line
0.1 298.4 486.7 299.3 485.8 line
0.1 299.3 485.8 298.4 485 line
0.1 298.4 485 297.5 485.8 line
0.1 297.5 485.8 298.4 486.7 line
0.1 267.8 486.7 268.7 485.9 line
0.1 268.7 485.9 267.8 485 line
0.1 267.8 485 266.9 485.9 line
0.1 266.9 485.9 267.8 486.7 line
0.1 297.2 487.1 298.2 486.3 line
0.1 298.2 486.3 297.2 485.4 line
0.1 297.2 485.4 296.3 486.3 line
0.1 296.3 486.3 297.2 487.1 line
0.1 237.5 487.2 238.5 486.4 line
0.1 238.5 486.4 237.5 485.6 line
0.1 237.5 485.6 236.6 486.4 line
0.1 236.6 486.4 237.5 487.2 line
0.1 296.5 487.3 297.4 486.4 line
0.1 297.4 486.4 296.5 485.6 line
0.1 296.5 485.6 295.6 486.4 line
0.1 295.6 486.4 296.5 487.3 line
0.1 266.4 487.3 267.4 486.4 line
0.1 267.4 486.4 266.4 485.6 line
0.1 266.4 485.6 265.5 486.4 line
0.1 265.5 486.4 266.4 487.3 line
0.1 236.2 487.8 237.1 486.9 line
0.1 237.1 486.9 236.2 486.1 line
0.1 236.2 486.1 235.3 486.9 line
0.1 235.3 486.9 236.2 487.8 line
0.1 265.1 487.8 266 487 line
0.1 266 487 265.1 486.1 line
0.1 265.1 486.1 264.2 487 line
0.1 264.2 487 265.1 487.8 line
0.1 295.2 488 296.1 487.1 line
0.1 296.1 487.1 295.2 486.3 line
0.1 295.2 486.3 294.2 487.1 line
0.1 294.2 487.1 295.2 488 line
0.1 264 488.1 264.9 487.2 line
0.1 264.9 487.2 264 486.4 line
0.1 264 486.4 263 487.2 line
0.1 263 487.2 264 488.1 line
0.1 293.6 488.1 294.5 487.3 line
0.1 294.5 487.3 293.6 486.4 line
0.1 293.6 486.4 292.7 487.3 line
0.1 292.7 487.3 293.6 488.1 line
0.1 234.9 488.2 235.8 487.3 line
0.1 235.8 487.3 234.9 486.5 line
0.1 234.9 486.5 234 487.3 line
0.1 234 487.3 234.9 488.2 line
0.1 292.3 488.7 293.2 487.8 line
0.1 293.2 487.8 292.3 487 line
0.1 292.3 487 291.4 487.8 line
0.1 291.4 487.8 292.3 488.7 line
0.1 262.3 488.9 263.2 488 line
0.1 263.2 488 262.3 487.2 line
0.1 262.3 487.2 261.3 488 line
0.1 261.3 488 262.3 488.9 line
0.1 291.7 488.9 292.6 488 line
0.1 292.6 488 291.7 487.2 line
0.1 291.7 487.2 290.8 488 line
0.1 290.8 488 291.7 488.9 line
0.1 261.3 489 262.2 488.1 line
0.1 262.2 488.1 261.3 487.3 line
0.1 261.3 487.3 260.4 488.1 line
0.1 260.4 488.1 261.3 489 line
0.1 233.4 489.2 234.3 488.4 line
0.1 234.3 488.4 233.4 487.5 line
0.1 233.4 487.5 232.5 488.4 line
0.1 232.5 488.4 233.4 489.2 line
0.1 290.4 489.2 291.3 488.4 line
0.1 291.3 488.4 290.4 487.6 line
0.1 290.4 487.6 289.5 488.4 line
0.1 289.5 488.4 290.4 489.2 line
0.1 260.2 489.4 261.1 488.5 line
0.1 261.1 488.5 260.2 487.7 line
0.1 260.2 487.7 259.2 488.5 line
0.1 259.2 488.5 260.2 489.4 line
0.1 289.1 489.6 290 488.8 line
0.1 290 488.8 289.1 487.9 line
0.1 289.1 487.9 288.1 488.8 line
0.1 288.1 488.8 289.1 489.6 line
0.1 259 489.6 259.9 488.8 line
0.1 259.9 488.8 259 487.9 line
0.1 259 487.9 258.1 488.8 line
0.1 258.1 488.8 259 489.6 line
0.1 231.5 490 232.4 489.1 line
0.1 232.4 489.1 231.5 488.3 line
0.1 231.5 488.3 230.5 489.1 line
0.1 230.5 489.1 231.5 490 line
0.1 229.9 490.3 230.8 489.4 line
0.1 230.8 489.4 229.9 488.6 line
0.1 229.9 488.6 229 489.4 line
0.1 229 489.4 229.9 490.3 line
0.1 287.7 490.3 288.6 489.5 line
0.1 288.6 489.5 287.7 488.6 line
0.1 287.7 488.6 286.8 489.5 line
0.1 286.8 489.5 287.7 490.3 line
0.1 257.3 490.4 258.2 489.6 line
0.1 258.2 489.6 257.3 488.7 line
0.1 257.3 488.7 256.4 489.6 line
0.1 256.4 489.6 257.3 490.4 line
0.1 286.4 490.7 287.3 489.9 line
0.1 287.3 489.9 286.4 489 line
0.1 286.4 489 285.5 489.9 line
0.1 285.5 489.9 286.4 490.7 line
0.1 256.3 490.9 257.3 490.1 line
0.1 257.3 490.1 256.3 489.2 line
0.1 256.3 489.2 255.4 490.1 line
0.1 255.4 490.1 256.3 490.9 line
0.1 285.4 491 286.3 490.1 line
0.1 286.3 490.1 285.4 489.3 line
0.1 285.4 489.3 284.5 490.1 line
0.1 284.5 490.1 285.4 491 line
0.1 335 491 335.9 490.2 line
0.1 335.9 490.2 335 489.3 line
0.1 335 489.3 334.1 490.2 line
0.1 334.1 490.2 335 491 line
0.1 334.4 491 335.4 490.2 line
0.1 335.4 490.2 334.4 489.3 line
0.1 334.4 489.3 333.5 490.2 line
0.1 333.5 490.2 334.4 491 line
0.1 228.2 491.1 229.1 490.2 line
0.1 229.1 490.2 228.2 489.4 line
0.1 228.2 489.4 227.3 490.2 line
0.1 227.3 490.2 228.2 491.1 line
0.1 331.4 491.3 332.3 490.4 line
0.1 332.3 490.4 331.4 489.6 line
0.1 331.4 489.6 330.5 490.4 line
0.1 330.5 490.4 331.4 491.3 line
0.1 332.1 491.3 333.1 490.5 line
0.1 333.1 490.5 332.1 489.6 line
0.1 332.1 489.6 331.2 490.5 line
0.1 331.2 490.5 332.1 491.3 line
0.1 330.4 491.4 331.3 490.6 line
0.1 331.3 490.6 330.4 489.7 line
0.1 330.4 489.7 329.5 490.6 line
0.1 329.5 490.6 330.4 491.4 line
0.1 325.4 491.5 326.4 490.7 line
0.1 326.4 490.7 325.4 489.8 line
0.1 325.4 489.8 324.5 490.7 line
0.1 324.5 490.7 325.4 491.5 line
0.1 326.8 491.5 327.7 490.7 line
0.1 327.7 490.7 326.8 489.8 line
0.1 326.8 489.8 325.9 490.7 line
0.1 325.9 490.7 326.8 491.5 line
0.1 324.5 491.6 325.4 490.8 line
0.1 325.4 490.8 324.5 489.9 line
0.1 324.5 489.9 323.6 490.8 line
0.1 323.6 490.8 324.5 491.6 line
0.1 323.3 491.6 324.3 490.8 line
0.1 324.3 490.8 323.3 490 line
0.1 323.3 490 322.4 490.8 line
0.1 322.4 490.8 323.3 491.6 line
0.1 254.4 491.7 255.4 490.8 line
0.1 255.4 490.8 254.4 490 line
0.1 254.4 490 253.5 490.8 line
0.1 253.5 490.8 254.4 491.7 line
0.1 328.7 491.7 329.6 490.8 line
0.1 329.6 490.8 328.7 490 line
0.1 328.7 490 327.8 490.8 line
0.1 327.8 490.8 328.7 491.7 line
0.1 322.2 491.7 323.1 490.9 line
0.1 323.1 490.9 322.2 490 line
0.1 322.2 490 321.3 490.9 line
0.1 321.3 490.9 322.2 491.7 line
0.1 284.1 491.7 285 490.9 line
0.1 285 490.9 284.1 490 line
0.1 284.1 490 283.2 490.9 line
0.1 283.2 490.9 284.1 491.7 line
0.1 321 491.8 322 490.9 line
0.1 322 490.9 321 490.1 line
0.1 321 490.1 320.1 490.9 line
0.1 320.1 490.9 321 491.8 line
0.1 318.7 491.9 319.7 491 line
0.1 319.7 491 318.7 490.2 line
0.1 318.7 490.2 317.8 491 line
0.1 317.8 491 318.7 491.9 line
0.1 329.7 491.9 330.6 491.1 line
0.1 330.6 491.1 329.7 490.2 line
0.1 329.7 490.2 328.8 491.1 line
0.1 328.8 491.1 329.7 491.9 line
0.1 319.7 491.9 320.6 491.1 line
0.1 320.6 491.1 319.7 490.2 line
0.1 319.7 490.2 318.8 491.1 line
0.1 318.8 491.1 319.7 491.9 line
0.1 282.8 492.1 283.7 491.2 line
0.1 283.7 491.2 282.8 490.4 line
0.1 282.8 490.4 281.9 491.2 line
0.1 281.9 491.2 282.8 492.1 line
0.1 253.1 492.2 254 491.4 line
0.1 254 491.4 253.1 490.5 line
0.1 253.1 490.5 252.2 491.4 line
0.1 252.2 491.4 253.1 492.2 line
0.1 317.4 492.2 318.3 491.4 line
0.1 318.3 491.4 317.4 490.5 line
0.1 317.4 490.5 316.5 491.4 line
0.1 316.5 491.4 317.4 492.2 line
0.1 252 492.4 252.9 491.6 line
0.1 252.9 491.6 252 490.8 line
0.1 252 490.8 251.1 491.6 line
0.1 251.1 491.6 252 492.4 line
0.1 316.3 492.5 317.2 491.6 line
0.1 317.2 491.6 316.3 490.8 line
0.1 316.3 490.8 315.4 491.6 line
0.1 315.4 491.6 316.3 492.5 line
0.1 281.4 492.8 282.4 492 line
0.1 282.4 492 281.4 491.1 line
0.1 281.4 491.1 280.5 492 line
0.1 280.5 492 281.4 492.8 line
0.1 250.6 493 251.6 492.1 line
0.1 251.6 492.1 250.6 491.3 line
0.1 250.6 491.3 249.7 492.1 line
0.1 249.7 492.1 250.6 493 line
0.1 313.2 493.1 314.1 492.2 line
0.1 314.1 492.2 313.2 491.4 line
0.1 313.2 491.4 312.3 492.2 line
0.1 312.3 492.2 313.2 493.1 line
0.1 279.9 493.1 280.8 492.3 line
0.1 280.8 492.3 279.9 491.4 line
0.1 279.9 491.4 279 492.3 line
0.1 279 492.3 279.9 493.1 line
0.1 312.3 493.4 313.2 492.5 line
0.1 313.2 492.5 312.3 491.7 line
0.1 312.3 491.7 311.3 492.5 line
0.1 311.3 492.5 312.3 493.4 line
0.1 249.3 493.7 250.2 492.9 line
0.1 250.2 492.9 249.3 492 line
0.1 249.3 492 248.4 492.9 line
0.1 248.4 492.9 249.3 493.7 line
0.1 311.1 493.8 312 492.9 line
0.1 312 492.9 311.1 492.1 line
0.1 311.1 492.1 310.2 492.9 line
0.1 310.2 492.9 311.1 493.8 line
0.1 247.4 493.9 248.3 493.1 line
0.1 248.3 493.1 247.4 492.2 line
0.1 247.4 492.2 246.5 493.1 line
0.1 246.5 493.1 247.4 493.9 line
0.1 277.1 494 278 493.1 line
0.1 278 493.1 277.1 492.3 line
0.1 277.1 492.3 276.1 493.1 line
0.1 276.1 493.1 277.1 494 line
0.1 278.4 494 279.3 493.1 line
0.1 279.3 493.1 278.4 492.3 line
0.1 278.4 492.3 277.5 493.1 line
0.1 277.5 493.1 278.4 494 line
0.1 309.4 494 310.3 493.2 line
0.1 310.3 493.2 309.4 492.4 line
0.1 309.4 492.4 308.5 493.2 line
0.1 308.5 493.2 309.4 494 line
0.1 310.2 494.1 311.1 493.2 line
0.1 311.1 493.2 310.2 492.4 line
0.1 310.2 492.4 309.3 493.2 line
0.1 309.3 493.2 310.2 494.1 line
0.1 248 494.3 248.9 493.4 line
0.1 248.9 493.4 248 492.6 line
0.1 248 492.6 247.1 493.4 line
0.1 247.1 493.4 248 494.3 line
0.1 308.5 494.7 309.4 493.9 line
0.1 309.4 493.9 308.5 493 line
0.1 308.5 493 307.5 493.9 line
0.1 307.5 493.9 308.5 494.7 line
0.1 275.3 494.8 276.3 493.9 line
0.1 276.3 493.9 275.3 493.1 line
0.1 275.3 493.1 274.4 493.9 line
0.1 274.4 493.9 275.3 494.8 line
0.1 307.3 495.1 308.2 494.3 line
0.1 308.2 494.3 307.3 493.4 line
0.1 307.3 493.4 306.4 494.3 line
0.1 306.4 494.3 307.3 495.1 line
0.1 274.2 495.2 275.1 494.4 line
0.1 275.1 494.4 274.2 493.5 line
0.1 274.2 493.5 273.3 494.4 line
0.1 273.3 494.4 274.2 495.2 line
0.1 306.2 495.3 307.1 494.5 line
0.1 307.1 494.5 306.2 493.7 line
0.1 306.2 493.7 305.2 494.5 line
0.1 305.2 494.5 306.2 495.3 line
0.1 305.4 495.5 306.3 494.7 line
0.1 306.3 494.7 305.4 493.8 line
0.1 305.4 493.8 304.5 494.7 line
0.1 304.5 494.7 305.4 495.5 line
0.1 244.7 495.6 245.7 494.7 line
0.1 245.7 494.7 244.7 493.9 line
0.1 244.7 493.9 243.8 494.7 line
0.1 243.8 494.7 244.7 495.6 line
0.1 273.1 495.8 274 495 line
0.1 274 495 273.1 494.1 line
0.1 273.1 494.1 272.2 495 line
0.1 272.2 495 273.1 495.8 line
0.1 243.6 496 244.5 495.1 line
0.1 244.5 495.1 243.6 494.3 line
0.1 243.6 494.3 242.7 495.1 line
0.1 242.7 495.1 243.6 496 line
0.1 304.6 496 305.6 495.2 line
0.1 305.6 495.2 304.6 494.3 line
0.1 304.6 494.3 303.7 495.2 line
0.1 303.7 495.2 304.6 496 line
0.1 271.7 496.2 272.6 495.3 line
0.1 272.6 495.3 271.7 494.5 line
0.1 271.7 494.5 270.8 495.3 line
0.1 270.8 495.3 271.7 496.2 line
0.1 303.5 496.3 304.4 495.4 line
0.1 304.4 495.4 303.5 494.6 line
0.1 303.5 494.6 302.6 495.4 line
0.1 302.6 495.4 303.5 496.3 line
0.1 270.4 496.5 271.3 495.7 line
0.1 271.3 495.7 270.4 494.9 line
0.1 270.4 494.9 269.5 495.7 line
0.1 269.5 495.7 270.4 496.5 line
0.1 301.8 497.1 302.7 496.2 line
0.1 302.7 496.2 301.8 495.4 line
0.1 301.8 495.4 300.9 496.2 line
0.1 300.9 496.2 301.8 497.1 line
0.1 268.9 497.2 269.8 496.4 line
0.1 269.8 496.4 268.9 495.5 line
0.1 268.9 495.5 268 496.4 line
0.1 268 496.4 268.9 497.2 line
0.1 300.8 497.4 301.7 496.5 line
0.1 301.7 496.5 300.8 495.7 line
0.1 300.8 495.7 299.9 496.5 line
0.1 299.9 496.5 300.8 497.4 line
0.1 267.9 497.5 268.8 496.7 line
0.1 268.8 496.7 267.9 495.8 line
0.1 267.9 495.8 267 496.7 line
0.1 267 496.7 267.9 497.5 line
0.1 299.7 497.8 300.6 496.9 line
0.1 300.6 496.9 299.7 496.1 line
0.1 299.7 496.1 298.8 496.9 line
0.1 298.8 496.9 299.7 497.8 line
0.1 298.9 497.9 299.8 497.1 line
0.1 299.8 497.1 298.9 496.2 line
0.1 298.9 496.2 298 497.1 line
0.1 298 497.1 298.9 497.9 line
0.1 266.2 498.3 267.1 497.5 line
0.1 267.1 497.5 266.2 496.6 line
0.1 266.2 496.6 265.3 497.5 line
0.1 265.3 497.5 266.2 498.3 line
0.1 297.8 498.5 298.7 497.7 line
0.1 298.7 497.7 297.8 496.8 line
0.1 297.8 496.8 296.9 497.7 line
0.1 296.9 497.7 297.8 498.5 line
0.1 296.8 498.8 297.8 498 line
0.1 297.8 498 296.8 497.1 line
0.1 296.8 497.1 295.9 498 line
0.1 295.9 498 296.8 498.8 line
0.1 264.9 498.9 265.8 498 line
0.1 265.8 498 264.9 497.2 line
0.1 264.9 497.2 264 498 line
0.1 264 498 264.9 498.9 line
0.1 295.9 499.1 296.8 498.3 line
0.1 296.8 498.3 295.9 497.4 line
0.1 295.9 497.4 295 498.3 line
0.1 295 498.3 295.9 499.1 line
0.1 263.5 499.2 264.5 498.4 line
0.1 264.5 498.4 263.5 497.5 line
0.1 263.5 497.5 262.6 498.4 line
0.1 262.6 498.4 263.5 499.2 line
0.1 294.6 499.6 295.5 498.8 line
0.1 295.5 498.8 294.6 498 line
0.1 294.6 498 293.6 498.8 line
0.1 293.6 498.8 294.6 499.6 line
0.1 262 499.7 262.9 498.9 line
0.1 262.9 498.9 262 498 line
0.1 262 498 261.1 498.9 line
0.1 261.1 498.9 262 499.7 line
0.1 339.9 500 340.8 499.1 line
0.1 340.8 499.1 339.9 498.3 line
0.1 339.9 498.3 339 499.1 line
0.1 339 499.1 339.9 500 line
0.1 293.4 500.1 294.3 499.2 line
0.1 294.3 499.2 293.4 498.4 line
0.1 293.4 498.4 292.5 499.2 line
0.1 292.5 499.2 293.4 500.1 line
0.1 339 500.1 339.9 499.2 line
0.1 339.9 499.2 339 498.4 line
0.1 339 498.4 338.1 499.2 line
0.1 338.1 499.2 339 500.1 line
0.1 337.8 500.1 338.7 499.3 line
0.1 338.7 499.3 337.8 498.5 line
0.1 337.8 498.5 336.9 499.3 line
0.1 336.9 499.3 337.8 500.1 line
0.1 336.3 500.3 337.2 499.4 line
0.1 337.2 499.4 336.3 498.6 line
0.1 336.3 498.6 335.4 499.4 line
0.1 335.4 499.4 336.3 500.3 line
0.1 333.2 500.3 334.1 499.5 line
0.1 334.1 499.5 333.2 498.7 line
0.1 333.2 498.7 332.3 499.5 line
0.1 332.3 499.5 333.2 500.3 line
0.1 335.3 500.4 336.2 499.5 line
0.1 336.2 499.5 335.3 498.7 line
0.1 335.3 498.7 334.4 499.5 line
0.1 334.4 499.5 335.3 500.4 line
0.1 329.4 500.4 330.3 499.5 line
0.1 330.3 499.5 329.4 498.7 line
0.1 329.4 498.7 328.5 499.5 line
0.1 328.5 499.5 329.4 500.4 line
0.1 330.7 500.4 331.7 499.6 line
0.1 331.7 499.6 330.7 498.7 line
0.1 330.7 498.7 329.8 499.6 line
0.1 329.8 499.6 330.7 500.4 line
0.1 326.9 500.4 327.8 499.6 line
0.1 327.8 499.6 326.9 498.8 line
0.1 326.9 498.8 326 499.6 line
0.1 326 499.6 326.9 500.4 line
0.1 334.4 500.5 335.3 499.6 line
0.1 335.3 499.6 334.4 498.8 line
0.1 334.4 498.8 333.5 499.6 line
0.1 333.5 499.6 334.4 500.5 line
0.1 292.3 500.5 293.2 499.6 line
0.1 293.2 499.6 292.3 498.8 line
0.1 292.3 498.8 291.4 499.6 line
0.1 291.4 499.6 292.3 500.5 line
0.1 260.9 500.5 261.8 499.7 line
0.1 261.8 499.7 260.9 498.8 line
0.1 260.9 498.8 260 499.7 line
0.1 260 499.7 260.9 500.5 line
0.1 326 500.5 326.9 499.7 line
0.1 326.9 499.7 326 498.9 line
0.1 326 498.9 325 499.7 line
0.1 325 499.7 326 500.5 line
0.1 328.1 500.6 329 499.7 line
0.1 329 499.7 328.1 498.9 line
0.1 328.1 498.9 327.1 499.7 line
0.1 327.1 499.7 328.1 500.6 line
0.1 345.5 500.6 346.4 499.7 line
0.1 346.4 499.7 345.5 498.9 line
0.1 345.5 498.9 344.6 499.7 line
0.1 344.6 499.7 345.5 500.6 line
0.1 346.8 500.6 347.7 499.7 line
0.1 347.7 499.7 346.8 498.9 line
0.1 346.8 498.9 345.9 499.7 line
0.1 345.9 499.7 346.8 500.6 line
0.1 324.8 500.6 325.7 499.8 line
0.1 325.7 499.8 324.8 498.9 line
0.1 324.8 498.9 323.9 499.8 line
0.1 323.9 499.8 324.8 500.6 line
0.1 331.7 500.7 332.6 499.8 line
0.1 332.6 499.8 331.7 499 line
0.1 331.7 499 330.8 499.8 line
0.1 330.8 499.8 331.7 500.7 line
0.1 291.3 500.8 292.2 499.9 line
0.1 292.2 499.9 291.3 499.1 line
0.1 291.3 499.1 290.4 499.9 line
0.1 290.4 499.9 291.3 500.8 line
0.1 290.2 500.8 291.1 500 line
0.1 291.1 500 290.2 499.1 line
0.1 290.2 499.1 289.3 500 line
0.1 289.3 500 290.2 500.8 line
0.1 321.6 501.5 322.5 500.7 line
0.1 322.5 500.7 321.6 499.9 line
0.1 321.6 499.9 320.6 500.7 line
0.1 320.6 500.7 321.6 501.5 line
0.1 289 501.6 289.9 500.8 line
0.1 289.9 500.8 289 499.9 line
0.1 289 499.9 288.1 500.8 line
0.1 288.1 500.8 289 501.6 line
0.1 320.2 501.7 321.1 500.9 line
0.1 321.1 500.9 320.2 500 line
0.1 320.2 500 319.3 500.9 line
0.1 319.3 500.9 320.2 501.7 line
0.1 288.1 501.9 289 501 line
0.1 289 501 288.1 500.2 line
0.1 288.1 500.2 287.2 501 line
0.1 287.2 501 288.1 501.9 line
0.1 319.3 502 320.2 501.2 line
0.1 320.2 501.2 319.3 500.3 line
0.1 319.3 500.3 318.4 501.2 line
0.1 318.4 501.2 319.3 502 line
0.1 287.1 502.2 288 501.3 line
0.1 288 501.3 287.1 500.5 line
0.1 287.1 500.5 286.2 501.3 line
0.1 286.2 501.3 287.1 502.2 line
0.1 286.2 502.5 287.1 501.6 line
0.1 287.1 501.6 286.2 500.8 line
0.1 286.2 500.8 285.3 501.6 line
0.1 285.3 501.6 286.2 502.5 line
0.1 285.2 502.6 286.1 501.7 line
0.1 286.1 501.7 285.2 500.9 line
0.1 285.2 500.9 284.3 501.7 line
0.1 284.3 501.7 285.2 502.6 line
0.1 317.2 502.9 318.1 502 line
0.1 318.1 502 317.2 501.2 line
0.1 317.2 501.2 316.3 502 line
0.1 316.3 502 317.2 502.9 line
0.1 284.1 503.2 285 502.3 line
0.1 285 502.3 284.1 501.5 line
0.1 284.1 501.5 283.2 502.3 line
0.1 283.2 502.3 284.1 503.2 line
0.1 316 503.3 317 502.5 line
0.1 317 502.5 316 501.6 line
0.1 316 501.6 315.1 502.5 line
0.1 315.1 502.5 316 503.3 line
0.1 282.9 503.4 283.8 502.6 line
0.1 283.8 502.6 282.9 501.7 line
0.1 282.9 501.7 282 502.6 line
0.1 282 502.6 282.9 503.4 line
0.1 315.1 503.6 316 502.8 line
0.1 316 502.8 315.1 501.9 line
0.1 315.1 501.9 314.2 502.8 line
0.1 314.2 502.8 315.1 503.6 line
0.1 313.9 503.8 314.9 503 line
0.1 314.9 503 313.9 502.1 line
0.1 313.9 502.1 313 503 line
0.1 313 503 313.9 503.8 line
0.1 281.8 504 282.7 503.2 line
0.1 282.7 503.2 281.8 502.3 line
0.1 281.8 502.3 280.9 503.2 line
0.1 280.9 503.2 281.8 504 line
0.1 280.6 504.2 281.6 503.4 line
0.1 281.6 503.4 280.6 502.6 line
0.1 280.6 502.6 279.7 503.4 line
0.1 279.7 503.4 280.6 504.2 line
0.1 312 504.6 312.9 503.7 line
0.1 312.9 503.7 312 502.9 line
0.1 312 502.9 311.1 503.7 line
0.1 311.1 503.7 312 504.6 line
0.1 248.5 504.8 249.4 503.9 line
0.1 249.4 503.9 248.5 503.1 line
0.1 248.5 503.1 247.6 503.9 line
0.1 247.6 503.9 248.5 504.8 line
0.1 279.1 504.9 280 504.1 line
0.1 280 504.1 279.1 503.2 line
0.1 279.1 503.2 278.2 504.1 line
0.1 278.2 504.1 279.1 504.9 line
0.1 310.1 505.3 311 504.5 line
0.1 311 504.5 310.1 503.7 line
0.1 310.1 503.7 309.2 504.5 line
0.1 309.2 504.5 310.1 505.3 line
0.1 277.6 505.6 278.5 504.8 line
0.1 278.5 504.8 277.6 503.9 line
0.1 277.6 503.9 276.7 504.8 line
0.1 276.7 504.8 277.6 505.6 line
0.1 308.8 505.9 309.7 505 line
0.1 309.7 505 308.8 504.2 line
0.1 308.8 504.2 307.9 505 line
0.1 307.9 505 308.8 505.9 line
0.1 307.7 506.1 308.6 505.3 line
0.1 308.6 505.3 307.7 504.4 line
0.1 307.7 504.4 306.7 505.3 line
0.1 306.7 505.3 307.7 506.1 line
0.1 275.9 506.2 276.8 505.4 line
0.1 276.8 505.4 275.9 504.5 line
0.1 275.9 504.5 275 505.4 line
0.1 275 505.4 275.9 506.2 line
0.1 306.1 506.6 307 505.8 line
0.1 307 505.8 306.1 504.9 line
0.1 306.1 504.9 305.2 505.8 line
0.1 305.2 505.8 306.1 506.6 line
0.1 274.2 506.8 275.1 506 line
0.1 275.1 506 274.2 505.2 line
0.1 274.2 505.2 273.3 506 line
0.1 273.3 506 274.2 506.8 line
0.1 272.5 507.3 273.4 506.4 line
0.1 273.4 506.4 272.5 505.6 line
0.1 272.5 505.6 271.5 506.4 line
0.1 271.5 506.4 272.5 507.3 line
0.1 304.8 507.3 305.7 506.5 line
0.1 305.7 506.5 304.8 505.7 line
0.1 304.8 505.7 303.9 506.5 line
0.1 303.9 506.5 304.8 507.3 line
0.1 303.5 507.5 304.4 506.7 line
0.1 304.4 506.7 303.5 505.8 line
0.1 303.5 505.8 302.5 506.7 line
0.1 302.5 506.7 303.5 507.5 line
0.1 270.7 507.9 271.7 507.1 line
0.1 271.7 507.1 270.7 506.2 line
0.1 270.7 506.2 269.8 507.1 line
0.1 269.8 507.1 270.7 507.9 line
0.1 301.9 508 302.9 507.2 line
0.1 302.9 507.2 301.9 506.3 line
0.1 301.9 506.3 301 507.2 line
0.1 301 507.2 301.9 508 line
0.1 269.4 508.5 270.3 507.6 line
0.1 270.3 507.6 269.4 506.8 line
0.1 269.4 506.8 268.5 507.6 line
0.1 268.5 507.6 269.4 508.5 line
0.1 300.4 508.5 301.3 507.7 line
0.1 301.3 507.7 300.4 506.8 line
0.1 300.4 506.8 299.5 507.7 line
0.1 299.5 507.7 300.4 508.5 line
0.1 299.1 508.9 300 508 line
0.1 300 508 299.1 507.2 line
0.1 299.1 507.2 298.2 508 line
0.1 298.2 508 299.1 508.9 line
0.1 337.9 508.9 338.9 508.1 line
0.1 338.9 508.1 337.9 507.2 line
0.1 337.9 507.2 337 508.1 line
0.1 337 508.1 337.9 508.9 line
0.1 340.2 509 341.1 508.1 line
0.1 341.1 508.1 340.2 507.3 line
0.1 340.2 507.3 339.3 508.1 line
0.1 339.3 508.1 340.2 509 line
0.1 344.3 509 345.2 508.1 line
0.1 345.2 508.1 344.3 507.3 line
0.1 344.3 507.3 343.3 508.1 line
0.1 343.3 508.1 344.3 509 line
0.1 339.1 509 340 508.2 line
0.1 340 508.2 339.1 507.3 line
0.1 339.1 507.3 338.2 508.2 line
0.1 338.2 508.2 339.1 509 line
0.1 342.7 509.1 343.6 508.3 line
0.1 343.6 508.3 342.7 507.4 line
0.1 342.7 507.4 341.8 508.3 line
0.1 341.8 508.3 342.7 509.1 line
0.1 341.6 509.2 342.5 508.3 line
0.1 342.5 508.3 341.6 507.5 line
0.1 341.6 507.5 340.7 508.3 line
0.1 340.7 508.3 341.6 509.2 line
0.1 346.9 509.2 347.9 508.3 line
0.1 347.9 508.3 346.9 507.5 line
0.1 346.9 507.5 346 508.3 line
0.1 346 508.3 346.9 509.2 line
0.1 298.1 509.2 299 508.3 line
0.1 299 508.3 298.1 507.5 line
0.1 298.1 507.5 297.2 508.3 line
0.1 297.2 508.3 298.1 509.2 line
0.1 333.7 509.2 334.6 508.4 line
0.1 334.6 508.4 333.7 507.5 line
0.1 333.7 507.5 332.8 508.4 line
0.1 332.8 508.4 333.7 509.2 line
0.1 347.9 509.2 348.8 508.4 line
0.1 348.8 508.4 347.9 507.6 line
0.1 347.9 507.6 347 508.4 line
0.1 347 508.4 347.9 509.2 line
0.1 349.2 509.3 350.2 508.4 line
0.1 350.2 508.4 349.2 507.6 line
0.1 349.2 507.6 348.3 508.4 line
0.1 348.3 508.4 349.2 509.3 line
0.1 335.3 509.3 336.2 508.4 line
0.1 336.2 508.4 335.3 507.6 line
0.1 335.3 507.6 334.3 508.4 line
0.1 334.3 508.4 335.3 509.3 line
0.1 336.6 509.3 337.5 508.4 line
0.1 337.5 508.4 336.6 507.6 line
0.1 336.6 507.6 335.7 508.4 line
0.1 335.7 508.4 336.6 509.3 line
0.1 345.4 509.3 346.3 508.5 line
0.1 346.3 508.5 345.4 507.6 line
0.1 345.4 507.6 344.5 508.5 line
0.1 344.5 508.5 345.4 509.3 line
0.1 350.8 509.3 351.7 508.5 line
0.1 351.7 508.5 350.8 507.6 line
0.1 350.8 507.6 349.9 508.5 line
0.1 349.9 508.5 350.8 509.3 line
0.1 351.7 509.4 352.6 508.5 line
0.1 352.6 508.5 351.7 507.7 line
0.1 351.7 507.7 350.8 508.5 line
0.1 350.8 508.5 351.7 509.4 line
0.1 266.9 509.4 267.9 508.6 line
0.1 267.9 508.6 266.9 507.7 line
0.1 266.9 507.7 266 508.6 line
0.1 266 508.6 266.9 509.4 line
0.1 356.7 509.5 357.6 508.6 line
0.1 357.6 508.6 356.7 507.8 line
0.1 356.7 507.8 355.8 508.6 line
0.1 355.8 508.6 356.7 509.5 line
0.1 297.4 509.5 298.3 508.7 line
0.1 298.3 508.7 297.4 507.8 line
0.1 297.4 507.8 296.5 508.7 line
0.1 296.5 508.7 297.4 509.5 line
0.1 354.2 509.5 355.1 508.7 line
0.1 355.1 508.7 354.2 507.8 line
0.1 354.2 507.8 353.3 508.7 line
0.1 353.3 508.7 354.2 509.5 line
0.1 353.1 509.6 354 508.7 line
0.1 354 508.7 353.1 507.9 line
0.1 353.1 507.9 352.2 508.7 line
0.1 352.2 508.7 353.1 509.6 line
0.1 355.4 509.6 356.3 508.8 line
0.1 356.3 508.8 355.4 508 line
0.1 355.4 508 354.5 508.8 line
0.1 354.5 508.8 355.4 509.6 line
0.1 358.1 509.8 359 509 line
0.1 359 509 358.1 508.2 line
0.1 358.1 508.2 357.1 509 line
0.1 357.1 509 358.1 509.8 line
0.1 330.5 510 331.4 509.1 line
0.1 331.4 509.1 330.5 508.3 line
0.1 330.5 508.3 329.6 509.1 line
0.1 329.6 509.1 330.5 510 line
0.1 358.6 510 359.6 509.2 line
0.1 359.6 509.2 358.6 508.3 line
0.1 358.6 508.3 357.7 509.2 line
0.1 357.7 509.2 358.6 510 line
0.1 329 510.6 329.9 509.8 line
0.1 329.9 509.8 329 509 line
0.1 329 509 328 509.8 line
0.1 328 509.8 329 510.6 line
0.1 328.2 510.8 329.1 510 line
0.1 329.1 510 328.2 509.1 line
0.1 328.2 509.1 327.3 510 line
0.1 327.3 510 328.2 510.8 line
0.1 327.1 511 328 510.2 line
0.1 328 510.2 327.1 509.4 line
0.1 327.1 509.4 326.1 510.2 line
0.1 326.1 510.2 327.1 511 line
0.1 261.6 511.3 262.5 510.4 line
0.1 262.5 510.4 261.6 509.6 line
0.1 261.6 509.6 260.7 510.4 line
0.1 260.7 510.4 261.6 511.3 line
0.1 325.9 511.6 326.8 510.8 line
0.1 326.8 510.8 325.9 510 line
0.1 325.9 510 325 510.8 line
0.1 325 510.8 325.9 511.6 line
0.1 324.6 511.8 325.5 511 line
0.1 325.5 511 324.6 510.1 line
0.1 324.6 510.1 323.7 511 line
0.1 323.7 511 324.6 511.8 line
0.1 323.4 512.2 324.3 511.4 line
0.1 324.3 511.4 323.4 510.5 line
0.1 323.4 510.5 322.5 511.4 line
0.1 322.5 511.4 323.4 512.2 line
0.1 287.8 512.9 288.8 512.1 line
0.1 288.8 512.1 287.8 511.2 line
0.1 287.8 511.2 286.9 512.1 line
0.1 286.9 512.1 287.8 512.9 line
0.1 321 513.2 321.9 512.4 line
0.1 321.9 512.4 321 511.5 line
0.1 321 511.5 320 512.4 line
0.1 320 512.4 321 513.2 line
0.1 319.8 513.4 320.7 512.6 line
0.1 320.7 512.6 319.8 511.7 line
0.1 319.8 511.7 318.9 512.6 line
0.1 318.9 512.6 319.8 513.4 line
0.1 286.5 513.5 287.4 512.6 line
0.1 287.4 512.6 286.5 511.8 line
0.1 286.5 511.8 285.6 512.6 line
0.1 285.6 512.6 286.5 513.5 line
0.1 318.7 513.8 319.6 513 line
0.1 319.6 513 318.7 512.2 line
0.1 318.7 512.2 317.8 513 line
0.1 317.8 513 318.7 513.8 line
0.1 284.8 513.9 285.7 513.1 line
0.1 285.7 513.1 284.8 512.2 line
0.1 284.8 512.2 283.9 513.1 line
0.1 283.9 513.1 284.8 513.9 line
0.1 317.3 514.2 318.3 513.4 line
0.1 318.3 513.4 317.3 512.5 line
0.1 317.3 512.5 316.4 513.4 line
0.1 316.4 513.4 317.3 514.2 line
0.1 283.5 514.5 284.4 513.6 line
0.1 284.4 513.6 283.5 512.8 line
0.1 283.5 512.8 282.6 513.6 line
0.1 282.6 513.6 283.5 514.5 line
0.1 316 514.8 316.9 513.9 line
0.1 316.9 513.9 316 513.1 line
0.1 316 513.1 315.1 513.9 line
0.1 315.1 513.9 316 514.8 line
0.1 314.9 515.2 315.8 514.3 line
0.1 315.8 514.3 314.9 513.5 line
0.1 314.9 513.5 313.9 514.3 line
0.1 313.9 514.3 314.9 515.2 line
0.1 313.5 515.5 314.4 514.7 line
0.1 314.4 514.7 313.5 513.9 line
0.1 313.5 513.9 312.6 514.7 line
0.1 312.6 514.7 313.5 515.5 line
0.1 312 516.2 312.9 515.4 line
0.1 312.9 515.4 312 514.5 line
0.1 312 514.5 311.1 515.4 line
0.1 311.1 515.4 312 516.2 line
0.1 277 516.9 277.9 516 line
0.1 277.9 516 277 515.2 line
0.1 277 515.2 276.1 516 line
0.1 276.1 516 277 516.9 line
0.1 309.1 516.9 310.1 516.1 line
0.1 310.1 516.1 309.1 515.2 line
0.1 309.1 515.2 308.2 516.1 line
0.1 308.2 516.1 309.1 516.9 line
0.1 307.6 517.2 308.5 516.4 line
0.1 308.5 516.4 307.6 515.5 line
0.1 307.6 515.5 306.7 516.4 line
0.1 306.7 516.4 307.6 517.2 line
0.1 348.4 517.8 349.3 516.9 line
0.1 349.3 516.9 348.4 516.1 line
0.1 348.4 516.1 347.5 516.9 line
0.1 347.5 516.9 348.4 517.8 line
0.1 306.3 517.8 307.2 516.9 line
0.1 307.2 516.9 306.3 516.1 line
0.1 306.3 516.1 305.4 516.9 line
0.1 305.4 516.9 306.3 517.8 line
0.1 346.1 517.9 347 517 line
0.1 347 517 346.1 516.2 line
0.1 346.1 516.2 345.2 517 line
0.1 345.2 517 346.1 517.9 line
0.1 274.1 517.9 275.1 517.1 line
0.1 275.1 517.1 274.1 516.3 line
0.1 274.1 516.3 273.2 517.1 line
0.1 273.2 517.1 274.1 517.9 line
0.1 349.4 518 350.3 517.2 line
0.1 350.3 517.2 349.4 516.3 line
0.1 349.4 516.3 348.4 517.2 line
0.1 348.4 517.2 349.4 518 line
0.1 350.3 518.1 351.2 517.3 line
0.1 351.2 517.3 350.3 516.4 line
0.1 350.3 516.4 349.4 517.3 line
0.1 349.4 517.3 350.3 518.1 line
0.1 305 518.1 305.9 517.3 line
0.1 305.9 517.3 305 516.4 line
0.1 305 516.4 304 517.3 line
0.1 304 517.3 305 518.1 line
0.1 353.2 518.1 354.1 517.3 line
0.1 354.1 517.3 353.2 516.5 line
0.1 353.2 516.5 352.3 517.3 line
0.1 352.3 517.3 353.2 518.1 line
0.1 347.3 518.2 348.2 517.3 line
0.1 348.2 517.3 347.3 516.5 line
0.1 347.3 516.5 346.3 517.3 line
0.1 346.3 517.3 347.3 518.2 line
0.1 356.6 518.2 357.6 517.3 line
0.1 357.6 517.3 356.6 516.5 line
0.1 356.6 516.5 355.7 517.3 line
0.1 355.7 517.3 356.6 518.2 line
0.1 351.9 518.3 352.8 517.5 line
0.1 352.8 517.5 351.9 516.6 line
0.1 351.9 516.6 350.9 517.5 line
0.1 350.9 517.5 351.9 518.3 line
0.1 354.3 518.5 355.3 517.6 line
0.1 355.3 517.6 354.3 516.8 line
0.1 354.3 516.8 353.4 517.6 line
0.1 353.4 517.6 354.3 518.5 line
0.1 355.3 518.5 356.2 517.7 line
0.1 356.2 517.7 355.3 516.9 line
0.1 355.3 516.9 354.4 517.7 line
0.1 354.4 517.7 355.3 518.5 line
0.1 357.4 518.6 358.3 517.7 line
0.1 358.3 517.7 357.4 516.9 line
0.1 357.4 516.9 356.5 517.7 line
0.1 356.5 517.7 357.4 518.6 line
0.1 303.6 518.7 304.5 517.8 line
0.1 304.5 517.8 303.6 517 line
0.1 303.6 517 302.7 517.8 line
0.1 302.7 517.8 303.6 518.7 line
0.1 358.8 518.8 359.7 517.9 line
0.1 359.7 517.9 358.8 517.1 line
0.1 358.8 517.1 357.8 517.9 line
0.1 357.8 517.9 358.8 518.8 line
0.1 361.6 519 362.5 518.2 line
0.1 362.5 518.2 361.6 517.3 line
0.1 361.6 517.3 360.7 518.2 line
0.1 360.7 518.2 361.6 519 line
0.1 359.7 519 360.6 518.2 line
0.1 360.6 518.2 359.7 517.3 line
0.1 359.7 517.3 358.8 518.2 line
0.1 358.8 518.2 359.7 519 line
0.1 340.4 519 341.3 518.2 line
0.1 341.3 518.2 340.4 517.3 line
0.1 340.4 517.3 339.5 518.2 line
0.1 339.5 518.2 340.4 519 line
0.1 339.2 519.1 340.1 518.2 line
0.1 340.1 518.2 339.2 517.4 line
0.1 339.2 517.4 338.3 518.2 line
0.1 338.3 518.2 339.2 519.1 line
0.1 363.9 519.3 364.9 518.4 line
0.1 364.9 518.4 363.9 517.6 line
0.1 363.9 517.6 363 518.4 line
0.1 363 518.4 363.9 519.3 line
0.1 337.3 519.3 338.2 518.4 line
0.1 338.2 518.4 337.3 517.6 line
0.1 337.3 517.6 336.4 518.4 line
0.1 336.4 518.4 337.3 519.3 line
0.1 367 519.4 367.9 518.5 line
0.1 367.9 518.5 367 517.7 line
0.1 367 517.7 366.1 518.5 line
0.1 366.1 518.5 367 519.4 line
0.1 362.4 519.4 363.3 518.5 line
0.1 363.3 518.5 362.4 517.7 line
0.1 362.4 517.7 361.5 518.5 line
0.1 361.5 518.5 362.4 519.4 line
0.1 365.9 519.4 366.8 518.6 line
0.1 366.8 518.6 365.9 517.7 line
0.1 365.9 517.7 364.9 518.6 line
0.1 364.9 518.6 365.9 519.4 line
0.1 301.9 519.5 302.8 518.6 line
0.1 302.8 518.6 301.9 517.8 line
0.1 301.9 517.8 301 518.6 line
0.1 301 518.6 301.9 519.5 line
0.1 368.2 519.5 369.1 518.7 line
0.1 369.1 518.7 368.2 517.8 line
0.1 368.2 517.8 367.2 518.7 line
0.1 367.2 518.7 368.2 519.5 line
0.1 364.9 519.5 365.8 518.7 line
0.1 365.8 518.7 364.9 517.8 line
0.1 364.9 517.8 364 518.7 line
0.1 364 518.7 364.9 519.5 line
0.1 368.9 519.9 369.8 519 line
0.1 369.8 519 368.9 518.2 line
0.1 368.9 518.2 368 519 line
0.1 368 519 368.9 519.9 line
0.1 300.2 519.9 301.1 519.1 line
0.1 301.1 519.1 300.2 518.2 line
0.1 300.2 518.2 299.3 519.1 line
0.1 299.3 519.1 300.2 519.9 line
0.1 299 520.2 300 519.3 line
0.1 300 519.3 299 518.5 line
0.1 299 518.5 298.1 519.3 line
0.1 298.1 519.3 299 520.2 line
0.1 335 520.3 335.9 519.5 line
0.1 335.9 519.5 335 518.6 line
0.1 335 518.6 334.1 519.5 line
0.1 334.1 519.5 335 520.3 line
0.1 333.5 520.8 334.4 520 line
0.1 334.4 520 333.5 519.1 line
0.1 333.5 519.1 332.6 520 line
0.1 332.6 520 333.5 520.8 line
0.1 297.5 521 298.4 520.2 line
0.1 298.4 520.2 297.5 519.3 line
0.1 297.5 519.3 296.6 520.2 line
0.1 296.6 520.2 297.5 521 line
0.1 331.8 521.4 332.7 520.6 line
0.1 332.7 520.6 331.8 519.7 line
0.1 331.8 519.7 330.9 520.6 line
0.1 330.9 520.6 331.8 521.4 line
0.1 296 521.5 296.9 520.7 line
0.1 296.9 520.7 296 519.8 line
0.1 296 519.8 295.1 520.7 line
0.1 295.1 520.7 296 521.5 line
0.1 329.7 521.9 330.6 521.1 line
0.1 330.6 521.1 329.7 520.3 line
0.1 329.7 520.3 328.8 521.1 line
0.1 328.8 521.1 329.7 521.9 line
0.1 293.9 522.4 294.8 521.6 line
0.1 294.8 521.6 293.9 520.7 line
0.1 293.9 520.7 293 521.6 line
0.1 293 521.6 293.9 522.4 line
0.1 327.8 522.7 328.7 521.9 line
0.1 328.7 521.9 327.8 521 line
0.1 327.8 521 326.9 521.9 line
0.1 326.9 521.9 327.8 522.7 line
0.1 325.3 523.1 326.2 522.3 line
0.1 326.2 522.3 325.3 521.4 line
0.1 325.3 521.4 324.4 522.3 line
0.1 324.4 522.3 325.3 523.1 line
0.1 323.8 523.6 324.7 522.8 line
0.1 324.7 522.8 323.8 521.9 line
0.1 323.8 521.9 322.9 522.8 line
0.1 322.9 522.8 323.8 523.6 line
0.1 322.5 524 323.4 523.1 line
0.1 323.4 523.1 322.5 522.3 line
0.1 322.5 522.3 321.5 523.1 line
0.1 321.5 523.1 322.5 524 line
0.1 288.4 524.4 289.3 523.5 line
0.1 289.3 523.5 288.4 522.7 line
0.1 288.4 522.7 287.5 523.5 line
0.1 287.5 523.5 288.4 524.4 line
0.1 321.3 524.4 322.2 523.6 line
0.1 322.2 523.6 321.3 522.7 line
0.1 321.3 522.7 320.4 523.6 line
0.1 320.4 523.6 321.3 524.4 line
0.1 286.9 524.5 287.8 523.6 line
0.1 287.8 523.6 286.9 522.8 line
0.1 286.9 522.8 285.9 523.6 line
0.1 285.9 523.6 286.9 524.5 line
0.1 319.4 525 320.3 524.1 line
0.1 320.3 524.1 319.4 523.3 line
0.1 319.4 523.3 318.5 524.1 line
0.1 318.5 524.1 319.4 525 line
0.1 320.2 525 321.1 524.2 line
0.1 321.1 524.2 320.2 523.3 line
0.1 320.2 523.3 319.3 524.2 line
0.1 319.3 524.2 320.2 525 line
0.1 317.7 525.6 318.6 524.8 line
0.1 318.6 524.8 317.7 523.9 line
0.1 317.7 523.9 316.8 524.8 line
0.1 316.8 524.8 317.7 525.6 line
0.1 316.2 525.9 317.1 525.1 line
0.1 317.1 525.1 316.2 524.2 line
0.1 316.2 524.2 315.2 525.1 line
0.1 315.2 525.1 316.2 525.9 line
0.1 314.3 526.7 315.2 525.8 line
0.1 315.2 525.8 314.3 525 line
0.1 314.3 525 313.3 525.8 line
0.1 313.3 525.8 314.3 526.7 line
0.1 355.2 527.3 356.1 526.4 line
0.1 356.1 526.4 355.2 525.6 line
0.1 355.2 525.6 354.3 526.4 line
0.1 354.3 526.4 355.2 527.3 line
0.1 356.2 527.3 357.1 526.5 line
0.1 357.1 526.5 356.2 525.6 line
0.1 356.2 525.6 355.3 526.5 line
0.1 355.3 526.5 356.2 527.3 line
0.1 353.1 527.4 354 526.6 line
0.1 354 526.6 353.1 525.7 line
0.1 353.1 525.7 352.2 526.6 line
0.1 352.2 526.6 353.1 527.4 line
0.1 353.9 527.4 354.8 526.6 line
0.1 354.8 526.6 353.9 525.8 line
0.1 353.9 525.8 353 526.6 line
0.1 353 526.6 353.9 527.4 line
0.1 352.2 527.5 353.1 526.7 line
0.1 353.1 526.7 352.2 525.8 line
0.1 352.2 525.8 351.3 526.7 line
0.1 351.3 526.7 352.2 527.5 line
0.1 357.3 527.6 358.3 526.8 line
0.1 358.3 526.8 357.3 526 line
0.1 357.3 526 356.4 526.8 line
0.1 356.4 526.8 357.3 527.6 line
0.1 311.4 527.7 312.3 526.9 line
0.1 312.3 526.9 311.4 526 line
0.1 311.4 526 310.5 526.9 line
0.1 310.5 526.9 311.4 527.7 line
0.1 358.5 527.8 359.4 526.9 line
0.1 359.4 526.9 358.5 526.1 line
0.1 358.5 526.1 357.6 526.9 line
0.1 357.6 526.9 358.5 527.8 line
0.1 359.8 528 360.8 527.1 line
0.1 360.8 527.1 359.8 526.3 line
0.1 359.8 526.3 358.9 527.1 line
0.1 358.9 527.1 359.8 528 line
0.1 360.8 528 361.7 527.2 line
0.1 361.7 527.2 360.8 526.4 line
0.1 360.8 526.4 359.9 527.2 line
0.1 359.9 527.2 360.8 528 line
0.1 350.5 528.1 351.4 527.3 line
0.1 351.4 527.3 350.5 526.5 line
0.1 350.5 526.5 349.5 527.3 line
0.1 349.5 527.3 350.5 528.1 line
0.1 361.9 528.2 362.9 527.3 line
0.1 362.9 527.3 361.9 526.5 line
0.1 361.9 526.5 361 527.3 line
0.1 361 527.3 361.9 528.2 line
0.1 363.1 528.3 364 527.5 line
0.1 364 527.5 363.1 526.6 line
0.1 363.1 526.6 362.2 527.5 line
0.1 362.2 527.5 363.1 528.3 line
0.1 349.5 528.4 350.4 527.6 line
0.1 350.4 527.6 349.5 526.7 line
0.1 349.5 526.7 348.6 527.6 line
0.1 348.6 527.6 349.5 528.4 line
0.1 364.3 528.4 365.2 527.6 line
0.1 365.2 527.6 364.3 526.8 line
0.1 364.3 526.8 363.3 527.6 line
0.1 363.3 527.6 364.3 528.4 line
0.1 309.5 528.5 310.4 527.6 line
0.1 310.4 527.6 309.5 526.8 line
0.1 309.5 526.8 308.6 527.6 line
0.1 308.6 527.6 309.5 528.5 line
0.1 348.5 528.5 349.5 527.7 line
0.1 349.5 527.7 348.5 526.8 line
0.1 348.5 526.8 347.6 527.7 line
0.1 347.6 527.7 348.5 528.5 line
0.1 347.4 528.6 348.3 527.7 line
0.1 348.3 527.7 347.4 526.9 line
0.1 347.4 526.9 346.5 527.7 line
0.1 346.5 527.7 347.4 528.6 line
0.1 365.6 528.8 366.5 528 line
0.1 366.5 528 365.6 527.1 line
0.1 365.6 527.1 364.7 528 line
0.1 364.7 528 365.6 528.8 line
0.1 346.3 529 347.2 528.2 line
0.1 347.2 528.2 346.3 527.3 line
0.1 346.3 527.3 345.3 528.2 line
0.1 345.3 528.2 346.3 529 line
0.1 307 529.2 307.9 528.4 line
0.1 307.9 528.4 307 527.6 line
0.1 307 527.6 306.1 528.4 line
0.1 306.1 528.4 307 529.2 line
0.1 366.6 529.3 367.5 528.4 line
0.1 367.5 528.4 366.6 527.6 line
0.1 366.6 527.6 365.6 528.4 line
0.1 365.6 528.4 366.6 529.3 line
0.1 367.9 529.3 368.8 528.4 line
0.1 368.8 528.4 367.9 527.6 line
0.1 367.9 527.6 367 528.4 line
0.1 367 528.4 367.9 529.3 line
0.1 344.5 529.3 345.5 528.4 line
0.1 345.5 528.4 344.5 527.6 line
0.1 344.5 527.6 343.6 528.4 line
0.1 343.6 528.4 344.5 529.3 line
0.1 369.4 529.5 370.4 528.6 line
0.1 370.4 528.6 369.4 527.8 line
0.1 369.4 527.8 368.5 528.6 line
0.1 368.5 528.6 369.4 529.5 line
0.1 370.6 529.6 371.5 528.8 line
0.1 371.5 528.8 370.6 527.9 line
0.1 370.6 527.9 369.7 528.8 line
0.1 369.7 528.8 370.6 529.6 line
0.1 343.4 529.7 344.3 528.8 line
0.1 344.3 528.8 343.4 528 line
0.1 343.4 528 342.5 528.8 line
0.1 342.5 528.8 343.4 529.7 line
0.1 374.2 529.7 375.1 528.9 line
0.1 375.1 528.9 374.2 528 line
0.1 374.2 528 373.3 528.9 line
0.1 373.3 528.9 374.2 529.7 line
0.1 371.7 529.8 372.7 528.9 line
0.1 372.7 528.9 371.7 528.1 line
0.1 371.7 528.1 370.8 528.9 line
0.1 370.8 528.9 371.7 529.8 line
0.1 373.1 529.8 374 528.9 line
0.1 374 528.9 373.1 528.1 line
0.1 373.1 528.1 372.2 528.9 line
0.1 372.2 528.9 373.1 529.8 line
0.1 375.2 530 376.1 529.1 line
0.1 376.1 529.1 375.2 528.3 line
0.1 375.2 528.3 374.3 529.1 line
0.1 374.3 529.1 375.2 530 line
0.1 376 530 376.9 529.1 line
0.1 376.9 529.1 376 528.3 line
0.1 376 528.3 375 529.1 line
0.1 375 529.1 376 530 line
0.1 341.9 530.2 342.8 529.3 line
0.1 342.8 529.3 341.9 528.5 line
0.1 341.9 528.5 341 529.3 line
0.1 341 529.3 341.9 530.2 line
0.1 376.7 530.2 377.6 529.4 line
0.1 377.6 529.4 376.7 528.5 line
0.1 376.7 528.5 375.8 529.4 line
0.1 375.8 529.4 376.7 530.2 line
0.1 303.4 530.6 304.3 529.8 line
0.1 304.3 529.8 303.4 528.9 line
0.1 303.4 528.9 302.5 529.8 line
0.1 302.5 529.8 303.4 530.6 line
0.1 339.4 531 340.3 530.1 line
0.1 340.3 530.1 339.4 529.3 line
0.1 339.4 529.3 338.5 530.1 line
0.1 338.5 530.1 339.4 531 line
0.1 340.4 531 341.3 530.2 line
0.1 341.3 530.2 340.4 529.3 line
0.1 340.4 529.3 339.4 530.2 line
0.1 339.4 530.2 340.4 531 line
0.1 338.2 531.2 339.2 530.3 line
0.1 339.2 530.3 338.2 529.5 line
0.1 338.2 529.5 337.3 530.3 line
0.1 337.3 530.3 338.2 531.2 line
0.1 336.7 531.7 337.6 530.8 line
0.1 337.6 530.8 336.7 530 line
0.1 336.7 530 335.8 530.8 line
0.1 335.8 530.8 336.7 531.7 line
0.1 335.4 532 336.3 531.2 line
0.1 336.3 531.2 335.4 530.4 line
0.1 335.4 530.4 334.5 531.2 line
0.1 334.5 531.2 335.4 532 line
0.1 332.7 532.8 333.6 531.9 line
0.1 333.6 531.9 332.7 531.1 line
0.1 332.7 531.1 331.8 531.9 line
0.1 331.8 531.9 332.7 532.8 line
0.1 333.5 532.8 334.4 532 line
0.1 334.4 532 333.5 531.1 line
0.1 333.5 531.1 332.6 532 line
0.1 332.6 532 333.5 532.8 line
0.1 331.6 533 332.5 532.2 line
0.1 332.5 532.2 331.6 531.3 line
0.1 331.6 531.3 330.7 532.2 line
0.1 330.7 532.2 331.6 533 line
0.1 330.2 533.4 331.2 532.5 line
0.1 331.2 532.5 330.2 531.7 line
0.1 330.2 531.7 329.3 532.5 line
0.1 329.3 532.5 330.2 533.4 line
0.1 328.9 533.9 329.8 533.1 line
0.1 329.8 533.1 328.9 532.2 line
0.1 328.9 532.2 328 533.1 line
0.1 328 533.1 328.9 533.9 line
0.1 327.4 534.2 328.3 533.4 line
0.1 328.3 533.4 327.4 532.5 line
0.1 327.4 532.5 326.5 533.4 line
0.1 326.5 533.4 327.4 534.2 line
0.1 325.5 535 326.4 534.1 line
0.1 326.4 534.1 325.5 533.3 line
0.1 325.5 533.3 324.6 534.1 line
0.1 324.6 534.1 325.5 535 line
0.1 324.3 535.4 325.3 534.6 line
0.1 325.3 534.6 324.3 533.7 line
0.1 324.3 533.7 323.4 534.6 line
0.1 323.4 534.6 324.3 535.4 line
0.1 322.2 535.9 323.2 535.1 line
0.1 323.2 535.1 322.2 534.2 line
0.1 322.2 534.2 321.3 535.1 line
0.1 321.3 535.1 322.2 535.9 line
0.1 320.7 536.4 321.6 535.6 line
0.1 321.6 535.6 320.7 534.7 line
0.1 320.7 534.7 319.8 535.6 line
0.1 319.8 535.6 320.7 536.4 line
0.1 319.4 537 320.3 536.1 line
0.1 320.3 536.1 319.4 535.3 line
0.1 319.4 535.3 318.5 536.1 line
0.1 318.5 536.1 319.4 537 line
0.1 361.7 537.2 362.6 536.4 line
0.1 362.6 536.4 361.7 535.5 line
0.1 361.7 535.5 360.8 536.4 line
0.1 360.8 536.4 361.7 537.2 line
0.1 363 537.2 363.9 536.4 line
0.1 363.9 536.4 363 535.5 line
0.1 363 535.5 362.1 536.4 line
0.1 362.1 536.4 363 537.2 line
0.1 364.4 537.4 365.3 536.5 line
0.1 365.3 536.5 364.4 535.7 line
0.1 364.4 535.7 363.5 536.5 line
0.1 363.5 536.5 364.4 537.4 line
0.1 364.4 537.4 365.3 536.5 line
0.1 365.3 536.5 364.4 535.7 line
0.1 364.4 535.7 363.5 536.5 line
0.1 363.5 536.5 364.4 537.4 line
0.1 360.5 537.4 361.5 536.6 line
0.1 361.5 536.6 360.5 535.7 line
0.1 360.5 535.7 359.6 536.6 line
0.1 359.6 536.6 360.5 537.4 line
0.1 365.3 537.5 366.2 536.6 line
0.1 366.2 536.6 365.3 535.8 line
0.1 365.3 535.8 364.4 536.6 line
0.1 364.4 536.6 365.3 537.5 line
0.1 366.3 537.5 367.2 536.7 line
0.1 367.2 536.7 366.3 535.9 line
0.1 366.3 535.9 365.4 536.7 line
0.1 365.4 536.7 366.3 537.5 line
0.1 317.9 537.6 318.8 536.8 line
0.1 318.8 536.8 317.9 536 line
0.1 317.9 536 316.9 536.8 line
0.1 316.9 536.8 317.9 537.6 line
0.1 316.7 537.9 317.6 537 line
0.1 317.6 537 316.7 536.2 line
0.1 316.7 536.2 315.8 537 line
0.1 315.8 537 316.7 537.9 line
0.1 356.9 537.9 357.8 537.1 line
0.1 357.8 537.1 356.9 536.2 line
0.1 356.9 536.2 356 537.1 line
0.1 356 537.1 356.9 537.9 line
0.1 367.6 537.9 368.6 537.1 line
0.1 368.6 537.1 367.6 536.2 line
0.1 367.6 536.2 366.7 537.1 line
0.1 366.7 537.1 367.6 537.9 line
0.1 369 537.9 369.9 537.1 line
0.1 369.9 537.1 369 536.2 line
0.1 369 536.2 368.1 537.1 line
0.1 368.1 537.1 369 537.9 line
0.1 370.3 538.1 371.2 537.3 line
0.1 371.2 537.3 370.3 536.4 line
0.1 370.3 536.4 369.4 537.3 line
0.1 369.4 537.3 370.3 538.1 line
0.1 357.7 538.1 358.6 537.3 line
0.1 358.6 537.3 357.7 536.4 line
0.1 357.7 536.4 356.8 537.3 line
0.1 356.8 537.3 357.7 538.1 line
0.1 315.6 538.3 316.5 537.5 line
0.1 316.5 537.5 315.6 536.6 line
0.1 315.6 536.6 314.7 537.5 line
0.1 314.7 537.5 315.6 538.3 line
0.1 371.5 538.4 372.4 537.6 line
0.1 372.4 537.6 371.5 536.7 line
0.1 371.5 536.7 370.6 537.6 line
0.1 370.6 537.6 371.5 538.4 line
0.1 355.6 538.4 356.5 537.6 line
0.1 356.5 537.6 355.6 536.8 line
0.1 355.6 536.8 354.7 537.6 line
0.1 354.7 537.6 355.6 538.4 line
0.1 354.2 538.6 355.2 537.8 line
0.1 355.2 537.8 354.2 536.9 line
0.1 354.2 536.9 353.3 537.8 line
0.1 353.3 537.8 354.2 538.6 line
0.1 353.7 538.7 354.6 537.8 line
0.1 354.6 537.8 353.7 537 line
0.1 353.7 537 352.8 537.8 line
0.1 352.8 537.8 353.7 538.7 line
0.1 313.7 538.7 314.6 537.8 line
0.1 314.6 537.8 313.7 537 line
0.1 313.7 537 312.7 537.8 line
0.1 312.7 537.8 313.7 538.7 line
0.1 314.4 538.7 315.3 537.9 line
0.1 315.3 537.9 314.4 537 line
0.1 314.4 537 313.5 537.9 line
0.1 313.5 537.9 314.4 538.7 line
0.1 372.6 538.7 373.5 537.9 line
0.1 373.5 537.9 372.6 537 line
0.1 372.6 537 371.7 537.9 line
0.1 371.7 537.9 372.6 538.7 line
0.1 374.4 538.8 375.3 538 line
0.1 375.3 538 374.4 537.1 line
0.1 374.4 537.1 373.4 538 line
0.1 373.4 538 374.4 538.8 line
0.1 312.1 539.4 313.1 538.5 line
0.1 313.1 538.5 312.1 537.7 line
0.1 312.1 537.7 311.2 538.5 line
0.1 311.2 538.5 312.1 539.4 line
0.1 375.7 539.4 376.6 538.5 line
0.1 376.6 538.5 375.7 537.7 line
0.1 375.7 537.7 374.8 538.5 line
0.1 374.8 538.5 375.7 539.4 line
0.1 352.3 539.4 353.3 538.5 line
0.1 353.3 538.5 352.3 537.7 line
0.1 352.3 537.7 351.4 538.5 line
0.1 351.4 538.5 352.3 539.4 line
0.1 376.9 539.5 377.8 538.7 line
0.1 377.8 538.7 376.9 537.8 line
0.1 376.9 537.8 375.9 538.7 line
0.1 375.9 538.7 376.9 539.5 line
0.1 350 539.7 351 538.8 line
0.1 351 538.8 350 538 line
0.1 350 538 349.1 538.8 line
0.1 349.1 538.8 350 539.7 line
0.1 377.8 539.8 378.7 538.9 line
0.1 378.7 538.9 377.8 538.1 line
0.1 377.8 538.1 376.9 538.9 line
0.1 376.9 538.9 377.8 539.8 line
0.1 351.2 539.8 352.1 539 line
0.1 352.1 539 351.2 538.1 line
0.1 351.2 538.1 350.3 539 line
0.1 350.3 539 351.2 539.8 line
0.1 311.2 539.8 312.1 539 line
0.1 312.1 539 311.2 538.2 line
0.1 311.2 538.2 310.3 539 line
0.1 310.3 539 311.2 539.8 line
0.1 378.8 539.9 379.7 539 line
0.1 379.7 539 378.8 538.2 line
0.1 378.8 538.2 377.9 539 line
0.1 377.9 539 378.8 539.9 line
0.1 380.5 540 381.4 539.1 line
0.1 381.4 539.1 380.5 538.3 line
0.1 380.5 538.3 379.6 539.1 line
0.1 379.6 539.1 380.5 540 line
0.1 348.7 540 349.6 539.2 line
0.1 349.6 539.2 348.7 538.4 line
0.1 348.7 538.4 347.8 539.2 line
0.1 347.8 539.2 348.7 540 line
0.1 381.3 540.2 382.2 539.3 line
0.1 382.2 539.3 381.3 538.5 line
0.1 381.3 538.5 380.4 539.3 line
0.1 380.4 539.3 381.3 540.2 line
0.1 347.4 540.2 348.3 539.4 line
0.1 348.3 539.4 347.4 538.5 line
0.1 347.4 538.5 346.5 539.4 line
0.1 346.5 539.4 347.4 540.2 line
0.1 346.2 540.5 347.1 539.6 line
0.1 347.1 539.6 346.2 538.8 line
0.1 346.2 538.8 345.3 539.6 line
0.1 345.3 539.6 346.2 540.5 line
0.1 383 540.5 383.9 539.6 line
0.1 383.9 539.6 383 538.8 line
0.1 383 538.8 382.1 539.6 line
0.1 382.1 539.6 383 540.5 line
0.1 384.5 540.7 385.5 539.9 line
0.1 385.5 539.9 384.5 539 line
0.1 384.5 539 383.6 539.9 line
0.1 383.6 539.9 384.5 540.7 line
0.1 382 540.7 383 539.9 line
0.1 383 539.9 382 539.1 line
0.1 382 539.1 381.1 539.9 line
0.1 381.1 539.9 382 540.7 line
0.1 383.8 540.9 384.7 540 line
0.1 384.7 540 383.8 539.2 line
0.1 383.8 539.2 382.9 540 line
0.1 382.9 540 383.8 540.9 line
0.1 343.7 541.2 344.7 540.4 line
0.1 344.7 540.4 343.7 539.5 line
0.1 343.7 539.5 342.8 540.4 line
0.1 342.8 540.4 343.7 541.2 line
0.1 341.8 541.6 342.8 540.8 line
0.1 342.8 540.8 341.8 539.9 line
0.1 341.8 539.9 340.9 540.8 line
0.1 340.9 540.8 341.8 541.6 line
0.1 340.5 542.2 341.4 541.3 line
0.1 341.4 541.3 340.5 540.5 line
0.1 340.5 540.5 339.6 541.3 line
0.1 339.6 541.3 340.5 542.2 line
0.1 339 542.7 339.9 541.8 line
0.1 339.9 541.8 339 541 line
0.1 339 541 338.1 541.8 line
0.1 338.1 541.8 339 542.7 line
0.1 337.5 543.2 338.4 542.3 line
0.1 338.4 542.3 337.5 541.5 line
0.1 337.5 541.5 336.5 542.3 line
0.1 336.5 542.3 337.5 543.2 line
0.1 336.3 543.4 337.2 542.6 line
0.1 337.2 542.6 336.3 541.7 line
0.1 336.3 541.7 335.4 542.6 line
0.1 335.4 542.6 336.3 543.4 line
0.1 335.2 543.8 336.1 543 line
0.1 336.1 543 335.2 542.1 line
0.1 335.2 542.1 334.3 543 line
0.1 334.3 543 335.2 543.8 line
0.1 334 544.2 334.9 543.4 line
0.1 334.9 543.4 334 542.5 line
0.1 334 542.5 333.1 543.4 line
0.1 333.1 543.4 334 544.2 line
0.1 332.9 544.5 333.8 543.6 line
0.1 333.8 543.6 332.9 542.8 line
0.1 332.9 542.8 332 543.6 line
0.1 332 543.6 332.9 544.5 line
0.1 331.2 545.1 332.1 544.2 line
0.1 332.1 544.2 331.2 543.4 line
0.1 331.2 543.4 330.3 544.2 line
0.1 330.3 544.2 331.2 545.1 line
0.1 329.6 545.6 330.6 544.7 line
0.1 330.6 544.7 329.6 543.9 line
0.1 329.6 543.9 328.7 544.7 line
0.1 328.7 544.7 329.6 545.6 line
0.1 328.7 545.9 329.6 545 line
0.1 329.6 545 328.7 544.2 line
0.1 328.7 544.2 327.8 545 line
0.1 327.8 545 328.7 545.9 line
0.1 327.2 546.4 328.1 545.5 line
0.1 328.1 545.5 327.2 544.7 line
0.1 327.2 544.7 326.3 545.5 line
0.1 326.3 545.5 327.2 546.4 line
0.1 326.2 546.7 327.1 545.8 line
0.1 327.1 545.8 326.2 545 line
0.1 326.2 545 325.3 545.8 line
0.1 325.3 545.8 326.2 546.7 line
0.1 372.6 547.4 373.5 546.6 line
0.1 373.5 546.6 372.6 545.8 line
0.1 372.6 545.8 371.6 546.6 line
0.1 371.6 546.6 372.6 547.4 line
0.1 371.6 547.5 372.5 546.7 line
0.1 372.5 546.7 371.6 545.9 line
0.1 371.6 545.9 370.7 546.7 line
0.1 370.7 546.7 371.6 547.5 line
0.1 373.7 547.6 374.6 546.7 line
0.1 374.6 546.7 373.7 545.9 line
0.1 373.7 545.9 372.8 546.7 line
0.1 372.8 546.7 373.7 547.6 line
0.1 369.1 547.6 370 546.7 line
0.1 370 546.7 369.1 545.9 line
0.1 369.1 545.9 368.2 546.7 line
0.1 368.2 546.7 369.1 547.6 line
0.1 370.4 547.6 371.4 546.7 line
0.1 371.4 546.7 370.4 545.9 line
0.1 370.4 545.9 369.5 546.7 line
0.1 369.5 546.7 370.4 547.6 line
0.1 374.9 547.9 375.8 547 line
0.1 375.8 547 374.9 546.2 line
0.1 374.9 546.2 373.9 547 line
0.1 373.9 547 374.9 547.9 line
0.1 367 547.9 367.9 547.1 line
0.1 367.9 547.1 367 546.2 line
0.1 367 546.2 366.1 547.1 line
0.1 366.1 547.1 367 547.9 line
0.1 376 548 376.9 547.2 line
0.1 376.9 547.2 376 546.3 line
0.1 376 546.3 375.1 547.2 line
0.1 375.1 547.2 376 548 line
0.1 365.9 548.2 366.8 547.3 line
0.1 366.8 547.3 365.9 546.5 line
0.1 365.9 546.5 364.9 547.3 line
0.1 364.9 547.3 365.9 548.2 line
0.1 364.7 548.6 365.6 547.7 line
0.1 365.6 547.7 364.7 546.9 line
0.1 364.7 546.9 363.8 547.7 line
0.1 363.8 547.7 364.7 548.6 line
0.1 377.6 548.6 378.5 547.8 line
0.1 378.5 547.8 377.6 546.9 line
0.1 377.6 546.9 376.6 547.8 line
0.1 376.6 547.8 377.6 548.6 line
0.1 362.6 548.7 363.5 547.9 line
0.1 363.5 547.9 362.6 547 line
0.1 362.6 547 361.7 547.9 line
0.1 361.7 547.9 362.6 548.7 line
0.1 363.6 548.8 364.5 548 line
0.1 364.5 548 363.6 547.1 line
0.1 363.6 547.1 362.7 548 line
0.1 362.7 548 363.6 548.8 line
0.1 379.3 548.9 380.2 548.1 line
0.1 380.2 548.1 379.3 547.2 line
0.1 379.3 547.2 378.4 548.1 line
0.1 378.4 548.1 379.3 548.9 line
0.1 361.3 548.9 362.2 548.1 line
0.1 362.2 548.1 361.3 547.2 line
0.1 361.3 547.2 360.4 548.1 line
0.1 360.4 548.1 361.3 548.9 line
0.1 360.3 549.2 361.2 548.4 line
0.1 361.2 548.4 360.3 547.5 line
0.1 360.3 547.5 359.4 548.4 line
0.1 359.4 548.4 360.3 549.2 line
0.1 380.4 549.2 381.4 548.4 line
0.1 381.4 548.4 380.4 547.5 line
0.1 380.4 547.5 379.5 548.4 line
0.1 379.5 548.4 380.4 549.2 line
0.1 359.2 549.4 360.1 548.6 line
0.1 360.1 548.6 359.2 547.8 line
0.1 359.2 547.8 358.3 548.6 line
0.1 358.3 548.6 359.2 549.4 line
0.1 381.8 549.6 382.7 548.7 line
0.1 382.7 548.7 381.8 547.9 line
0.1 381.8 547.9 380.9 548.7 line
0.1 380.9 548.7 381.8 549.6 line
0.1 357.8 549.8 358.8 549 line
0.1 358.8 549 357.8 548.1 line
0.1 357.8 548.1 356.9 549 line
0.1 356.9 549 357.8 549.8 line
0.1 382.7 549.8 383.7 549 line
0.1 383.7 549 382.7 548.2 line
0.1 382.7 548.2 381.8 549 line
0.1 381.8 549 382.7 549.8 line
0.1 356.7 549.9 357.6 549 line
0.1 357.6 549 356.7 548.2 line
0.1 356.7 548.2 355.8 549 line
0.1 355.8 549 356.7 549.9 line
0.1 355.2 550.2 356.1 549.3 line
0.1 356.1 549.3 355.2 548.5 line
0.1 355.2 548.5 354.3 549.3 line
0.1 354.3 549.3 355.2 550.2 line
0.1 383.9 550.2 384.8 549.3 line
0.1 384.8 549.3 383.9 548.5 line
0.1 383.9 548.5 383 549.3 line
0.1 383 549.3 383.9 550.2 line
0.1 353.8 550.5 354.7 549.7 line
0.1 354.7 549.7 353.8 548.8 line
0.1 353.8 548.8 352.9 549.7 line
0.1 352.9 549.7 353.8 550.5 line
0.1 385.4 550.6 386.4 549.7 line
0.1 386.4 549.7 385.4 548.9 line
0.1 385.4 548.9 384.5 549.7 line
0.1 384.5 549.7 385.4 550.6 line
0.1 352.9 550.8 353.8 550 line
0.1 353.8 550 352.9 549.1 line
0.1 352.9 549.1 352 550 line
0.1 352 550 352.9 550.8 line
0.1 386.2 551 387.1 550.1 line
0.1 387.1 550.1 386.2 549.3 line
0.1 386.2 549.3 385.3 550.1 line
0.1 385.3 550.1 386.2 551 line
0.1 387.7 551 388.7 550.2 line
0.1 388.7 550.2 387.7 549.3 line
0.1 387.7 549.3 386.8 550.2 line
0.1 386.8 550.2 387.7 551 line
0.1 388.9 551.3 389.8 550.5 line
0.1 389.8 550.5 388.9 549.7 line
0.1 388.9 549.7 388 550.5 line
0.1 388 550.5 388.9 551.3 line
0.1 351.2 551.4 352.1 550.6 line
0.1 352.1 550.6 351.2 549.8 line
0.1 351.2 549.8 350.3 550.6 line
0.1 350.3 550.6 351.2 551.4 line
0.1 389.9 551.6 390.8 550.8 line
0.1 390.8 550.8 389.9 549.9 line
0.1 389.9 549.9 388.9 550.8 line
0.1 388.9 550.8 389.9 551.6 line
0.1 349.6 551.8 350.6 550.9 line
0.1 350.6 550.9 349.6 550.1 line
0.1 349.6 550.1 348.7 550.9 line
0.1 348.7 550.9 349.6 551.8 line
0.1 391 551.9 391.9 551.1 line
0.1 391.9 551.1 391 550.2 line
0.1 391 550.2 390.1 551.1 line
0.1 390.1 551.1 391 551.9 line
0.1 348.3 552.1 349.2 551.3 line
0.1 349.2 551.3 348.3 550.4 line
0.1 348.3 550.4 347.4 551.3 line
0.1 347.4 551.3 348.3 552.1 line
0.1 391.8 552.1 392.7 551.3 line
0.1 392.7 551.3 391.8 550.4 line
0.1 391.8 550.4 390.9 551.3 line
0.1 390.9 551.3 391.8 552.1 line
0.1 393.1 552.3 394 551.5 line
0.1 394 551.5 393.1 550.6 line
0.1 393.1 550.6 392.2 551.5 line
0.1 392.2 551.5 393.1 552.3 line
0.1 347 552.5 347.9 551.6 line
0.1 347.9 551.6 347 550.8 line
0.1 347 550.8 346.1 551.6 line
0.1 346.1 551.6 347 552.5 line
0.1 345.4 553 346.4 552.1 line
0.1 346.4 552.1 345.4 551.3 line
0.1 345.4 551.3 344.5 552.1 line
0.1 344.5 552.1 345.4 553 line
0.1 344.1 553.3 345 552.5 line
0.1 345 552.5 344.1 551.7 line
0.1 344.1 551.7 343.2 552.5 line
0.1 343.2 552.5 344.1 553.3 line
0.1 343 553.8 343.9 552.9 line
0.1 343.9 552.9 343 552.1 line
0.1 343 552.1 342.1 552.9 line
0.1 342.1 552.9 343 553.8 line
0.1 341.8 553.8 342.7 553 line
0.1 342.7 553 341.8 552.1 line
0.1 341.8 552.1 340.9 553 line
0.1 340.9 553 341.8 553.8 line
0.1 340.3 554.5 341.2 553.6 line
0.1 341.2 553.6 340.3 552.8 line
0.1 340.3 552.8 339.4 553.6 line
0.1 339.4 553.6 340.3 554.5 line
0.1 338.4 555.1 339.3 554.2 line
0.1 339.3 554.2 338.4 553.4 line
0.1 338.4 553.4 337.5 554.2 line
0.1 337.5 554.2 338.4 555.1 line
0.1 337.6 555.2 338.5 554.4 line
0.1 338.5 554.4 337.6 553.5 line
0.1 337.6 553.5 336.7 554.4 line
0.1 336.7 554.4 337.6 555.2 line
0.1 380.6 558.5 381.5 557.7 line
0.1 381.5 557.7 380.6 556.8 line
0.1 380.6 556.8 379.6 557.7 line
0.1 379.6 557.7 380.6 558.5 line
0.1 378.8 558.6 379.8 557.8 line
0.1 379.8 557.8 378.8 556.9 line
0.1 378.8 556.9 377.9 557.8 line
0.1 377.9 557.8 378.8 558.6 line
0.1 380.9 558.6 381.9 557.8 line
0.1 381.9 557.8 380.9 557 line
0.1 380.9 557 380 557.8 line
0.1 380 557.8 380.9 558.6 line
0.1 377.7 558.7 378.6 557.8 line
0.1 378.6 557.8 377.7 557 line
0.1 377.7 557 376.8 557.8 line
0.1 376.8 557.8 377.7 558.7 line
0.1 374.6 558.9 375.5 558.1 line
0.1 375.5 558.1 374.6 557.2 line
0.1 374.6 557.2 373.7 558.1 line
0.1 373.7 558.1 374.6 558.9 line
0.1 383.4 559 384.4 558.1 line
0.1 384.4 558.1 383.4 557.3 line
0.1 383.4 557.3 382.5 558.1 line
0.1 382.5 558.1 383.4 559 line
0.1 372.5 559.1 373.4 558.2 line
0.1 373.4 558.2 372.5 557.4 line
0.1 372.5 557.4 371.6 558.2 line
0.1 371.6 558.2 372.5 559.1 line
0.1 375.2 559.1 376.1 558.2 line
0.1 376.1 558.2 375.2 557.4 line
0.1 375.2 557.4 374.3 558.2 line
0.1 374.3 558.2 375.2 559.1 line
0.1 373.5 559.2 374.4 558.3 line
0.1 374.4 558.3 373.5 557.5 line
0.1 373.5 557.5 372.6 558.3 line
0.1 372.6 558.3 373.5 559.2 line
0.1 384.6 559.3 385.5 558.4 line
0.1 385.5 558.4 384.6 557.6 line
0.1 384.6 557.6 383.7 558.4 line
0.1 383.7 558.4 384.6 559.3 line
0.1 371.4 559.3 372.3 558.5 line
0.1 372.3 558.5 371.4 557.6 line
0.1 371.4 557.6 370.5 558.5 line
0.1 370.5 558.5 371.4 559.3 line
0.1 370.4 559.4 371.3 558.6 line
0.1 371.3 558.6 370.4 557.7 line
0.1 370.4 557.7 369.5 558.6 line
0.1 369.5 558.6 370.4 559.4 line
0.1 385.2 559.4 386.1 558.6 line
0.1 386.1 558.6 385.2 557.7 line
0.1 385.2 557.7 384.3 558.6 line
0.1 384.3 558.6 385.2 559.4 line
0.1 369.3 559.5 370.2 558.6 line
0.1 370.2 558.6 369.3 557.8 line
0.1 369.3 557.8 368.4 558.6 line
0.1 368.4 558.6 369.3 559.5 line
0.1 368.7 559.7 369.6 558.8 line
0.1 369.6 558.8 368.7 558 line
0.1 368.7 558 367.8 558.8 line
0.1 367.8 558.8 368.7 559.7 line
0.1 366.8 559.9 367.7 559 line
0.1 367.7 559 366.8 558.2 line
0.1 366.8 558.2 365.9 559 line
0.1 365.9 559 366.8 559.9 line
0.1 367.6 559.9 368.5 559.1 line
0.1 368.5 559.1 367.6 558.2 line
0.1 367.6 558.2 366.6 559.1 line
0.1 366.6 559.1 367.6 559.9 line
0.1 386.7 560 387.6 559.2 line
0.1 387.6 559.2 386.7 558.3 line
0.1 386.7 558.3 385.8 559.2 line
0.1 385.8 559.2 386.7 560 line
0.1 387.7 560.1 388.6 559.3 line
0.1 388.6 559.3 387.7 558.4 line
0.1 387.7 558.4 386.8 559.3 line
0.1 386.8 559.3 387.7 560.1 line
0.1 365.6 560.1 366.6 559.3 line
0.1 366.6 559.3 365.6 558.4 line
0.1 365.6 558.4 364.7 559.3 line
0.1 364.7 559.3 365.6 560.1 line
0.1 364.5 560.3 365.4 559.5 line
0.1 365.4 559.5 364.5 558.7 line
0.1 364.5 558.7 363.6 559.5 line
0.1 363.6 559.5 364.5 560.3 line
0.1 388.4 560.5 389.4 559.7 line
0.1 389.4 559.7 388.4 558.8 line
0.1 388.4 558.8 387.5 559.7 line
0.1 387.5 559.7 388.4 560.5 line
0.1 363.6 560.6 364.5 559.8 line
0.1 364.5 559.8 363.6 558.9 line
0.1 363.6 558.9 362.6 559.8 line
0.1 362.6 559.8 363.6 560.6 line
0.1 389.8 561 390.7 560.2 line
0.1 390.7 560.2 389.8 559.4 line
0.1 389.8 559.4 388.9 560.2 line
0.1 388.9 560.2 389.8 561 line
0.1 362 561.1 362.9 560.3 line
0.1 362.9 560.3 362 559.4 line
0.1 362 559.4 361.1 560.3 line
0.1 361.1 560.3 362 561.1 line
0.1 391 561.2 391.9 560.3 line
0.1 391.9 560.3 391 559.5 line
0.1 391 559.5 390 560.3 line
0.1 390 560.3 391 561.2 line
0.1 360.7 561.3 361.6 560.5 line
0.1 361.6 560.5 360.7 559.6 line
0.1 360.7 559.6 359.8 560.5 line
0.1 359.8 560.5 360.7 561.3 line
0.1 391.5 561.5 392.4 560.7 line
0.1 392.4 560.7 391.5 559.8 line
0.1 391.5 559.8 390.6 560.7 line
0.1 390.6 560.7 391.5 561.5 line
0.1 359.2 561.8 360.1 561 line
0.1 360.1 561 359.2 560.1 line
0.1 359.2 560.1 358.3 561 line
0.1 358.3 561 359.2 561.8 line
0.1 392.1 561.9 393 561 line
0.1 393 561 392.1 560.2 line
0.1 392.1 560.2 391.2 561 line
0.1 391.2 561 392.1 561.9 line
0.1 358 562 358.9 561.2 line
0.1 358.9 561.2 358 560.4 line
0.1 358 560.4 357.1 561.2 line
0.1 357.1 561.2 358 562 line
0.1 392.7 562.2 393.6 561.4 line
0.1 393.6 561.4 392.7 560.5 line
0.1 392.7 560.5 391.8 561.4 line
0.1 391.8 561.4 392.7 562.2 line
0.1 393.7 562.3 394.6 561.4 line
0.1 394.6 561.4 393.7 560.6 line
0.1 393.7 560.6 392.7 561.4 line
0.1 392.7 561.4 393.7 562.3 line
0.1 394.4 562.7 395.3 561.8 line
0.1 395.3 561.8 394.4 561 line
0.1 394.4 561 393.5 561.8 line
0.1 393.5 561.8 394.4 562.7 line
0.1 395 562.8 395.9 562 line
0.1 395.9 562 395 561.1 line
0.1 395 561.1 394.1 562 line
0.1 394.1 562 395 562.8 line
0.1 396 562.9 396.9 562.1 line
0.1 396.9 562.1 396 561.2 line
0.1 396 561.2 395 562.1 line
0.1 395 562.1 396 562.9 line
0.1 396.5 563.3 397.5 562.4 line
0.1 397.5 562.4 396.5 561.6 line
0.1 396.5 561.6 395.6 562.4 line
0.1 395.6 562.4 396.5 563.3 line
0.1 397.5 563.5 398.4 562.7 line
0.1 398.4 562.7 397.5 561.8 line
0.1 397.5 561.8 396.6 562.7 line
0.1 396.6 562.7 397.5 563.5 line
0.1 408.5 566.7 409.4 565.8 line
0.1 409.4 565.8 408.5 565 line
0.1 408.5 565 407.6 565.8 line
0.1 407.6 565.8 408.5 566.7 line
0.1 341.8 566.7 342.7 565.9 line
0.1 342.7 565.9 341.8 565 line
0.1 341.8 565 340.9 565.9 line
0.1 340.9 565.9 341.8 566.7 line
0.1 407.5 566.8 408.4 565.9 line
0.1 408.4 565.9 407.5 565.1 line
0.1 407.5 565.1 406.6 565.9 line
0.1 406.6 565.9 407.5 566.8 line
0.1 388.6 570.2 389.5 569.3 line
0.1 389.5 569.3 388.6 568.5 line
0.1 388.6 568.5 387.7 569.3 line
0.1 387.7 569.3 388.6 570.2 line
0.1 381.7 570.3 382.6 569.5 line
0.1 382.6 569.5 381.7 568.6 line
0.1 381.7 568.6 380.8 569.5 line
0.1 380.8 569.5 381.7 570.3 line
0.1 389.7 570.3 390.6 569.5 line
0.1 390.6 569.5 389.7 568.6 line
0.1 389.7 568.6 388.8 569.5 line
0.1 388.8 569.5 389.7 570.3 line
0.1 386.5 570.3 387.4 569.5 line
0.1 387.4 569.5 386.5 568.6 line
0.1 386.5 568.6 385.6 569.5 line
0.1 385.6 569.5 386.5 570.3 line
0.1 387.8 570.3 388.7 569.5 line
0.1 388.7 569.5 387.8 568.6 line
0.1 387.8 568.6 386.9 569.5 line
0.1 386.9 569.5 387.8 570.3 line
0.1 383.6 570.5 384.5 569.6 line
0.1 384.5 569.6 383.6 568.8 line
0.1 383.6 568.8 382.7 569.6 line
0.1 382.7 569.6 383.6 570.5 line
0.1 379.8 570.5 380.7 569.7 line
0.1 380.7 569.7 379.8 568.8 line
0.1 379.8 568.8 378.9 569.7 line
0.1 378.9 569.7 379.8 570.5 line
0.1 380.7 570.6 381.6 569.7 line
0.1 381.6 569.7 380.7 568.9 line
0.1 380.7 568.9 379.8 569.7 line
0.1 379.8 569.7 380.7 570.6 line
0.1 391.1 570.7 392 569.8 line
0.1 392 569.8 391.1 569 line
0.1 391.1 569 390.2 569.8 line
0.1 390.2 569.8 391.1 570.7 line
0.1 382.7 570.7 383.6 569.9 line
0.1 383.6 569.9 382.7 569.1 line
0.1 382.7 569.1 381.7 569.9 line
0.1 381.7 569.9 382.7 570.7 line
0.1 378.4 570.9 379.4 570 line
0.1 379.4 570 378.4 569.2 line
0.1 378.4 569.2 377.5 570 line
0.1 377.5 570 378.4 570.9 line
0.1 376.9 571 377.8 570.2 line
0.1 377.8 570.2 376.9 569.3 line
0.1 376.9 569.3 376 570.2 line
0.1 376 570.2 376.9 571 line
0.1 392.2 571.2 393.2 570.3 line
0.1 393.2 570.3 392.2 569.5 line
0.1 392.2 569.5 391.3 570.3 line
0.1 391.3 570.3 392.2 571.2 line
0.1 393.4 571.5 394.3 570.6 line
0.1 394.3 570.6 393.4 569.8 line
0.1 393.4 569.8 392.5 570.6 line
0.1 392.5 570.6 393.4 571.5 line
0.1 375 571.6 375.9 570.7 line
0.1 375.9 570.7 375 569.9 line
0.1 375 569.9 374.1 570.7 line
0.1 374.1 570.7 375 571.6 line
0.1 373.9 571.8 374.8 571 line
0.1 374.8 571 373.9 570.1 line
0.1 373.9 570.1 372.9 571 line
0.1 372.9 571 373.9 571.8 line
0.1 394.7 572 395.7 571.2 line
0.1 395.7 571.2 394.7 570.4 line
0.1 394.7 570.4 393.8 571.2 line
0.1 393.8 571.2 394.7 572 line
0.1 372.1 572.4 373.1 571.6 line
0.1 373.1 571.6 372.1 570.8 line
0.1 372.1 570.8 371.2 571.6 line
0.1 371.2 571.6 372.1 572.4 line
0.1 395.9 572.7 396.8 571.9 line
0.1 396.8 571.9 395.9 571 line
0.1 395.9 571 395 571.9 line
0.1 395 571.9 395.9 572.7 line
0.1 370.6 572.7 371.5 571.9 line
0.1 371.5 571.9 370.6 571.1 line
0.1 370.6 571.1 369.7 571.9 line
0.1 369.7 571.9 370.6 572.7 line
0.1 369.1 573.1 370 572.2 line
0.1 370 572.2 369.1 571.4 line
0.1 369.1 571.4 368.2 572.2 line
0.1 368.2 572.2 369.1 573.1 line
0.1 397.3 573.3 398.2 572.4 line
0.1 398.2 572.4 397.3 571.6 line
0.1 397.3 571.6 396.3 572.4 line
0.1 396.3 572.4 397.3 573.3 line
0.1 367.9 573.3 368.9 572.5 line
0.1 368.9 572.5 367.9 571.6 line
0.1 367.9 571.6 367 572.5 line
0.1 367 572.5 367.9 573.3 line
0.1 398 573.5 398.9 572.6 line
0.1 398.9 572.6 398 571.8 line
0.1 398 571.8 397.1 572.6 line
0.1 397.1 572.6 398 573.5 line
0.1 366.4 573.8 367.3 572.9 line
0.1 367.3 572.9 366.4 572.1 line
0.1 366.4 572.1 365.5 572.9 line
0.1 365.5 572.9 366.4 573.8 line
0.1 365.3 573.8 366.2 573 line
0.1 366.2 573 365.3 572.2 line
0.1 365.3 572.2 364.4 573 line
0.1 364.4 573 365.3 573.8 line
0.1 399.4 574 400.3 573.2 line
0.1 400.3 573.2 399.4 572.3 line
0.1 399.4 572.3 398.5 573.2 line
0.1 398.5 573.2 399.4 574 line
0.1 363.7 574.2 364.7 573.3 line
0.1 364.7 573.3 363.7 572.5 line
0.1 363.7 572.5 362.8 573.3 line
0.1 362.8 573.3 363.7 574.2 line
0.1 362.6 574.8 363.5 573.9 line
0.1 363.5 573.9 362.6 573.1 line
0.1 362.6 573.1 361.7 573.9 line
0.1 361.7 573.9 362.6 574.8 line
0.1 400.9 574.8 401.8 574 line
0.1 401.8 574 400.9 573.1 line
0.1 400.9 573.1 400 574 line
0.1 400 574 400.9 574.8 line
0.1 401.9 575.3 402.8 574.4 line
0.1 402.8 574.4 401.9 573.6 line
0.1 401.9 573.6 401 574.4 line
0.1 401 574.4 401.9 575.3 line
0.1 403 575.4 403.9 574.6 line
0.1 403.9 574.6 403 573.7 line
0.1 403 573.7 402.1 574.6 line
0.1 402.1 574.6 403 575.4 line
0.1 358.6 575.7 359.5 574.8 line
0.1 359.5 574.8 358.6 574 line
0.1 358.6 574 357.7 574.8 line
0.1 357.7 574.8 358.6 575.7 line
0.1 404.2 575.9 405.1 575 line
0.1 405.1 575 404.2 574.2 line
0.1 404.2 574.2 403.3 575 line
0.1 403.3 575 404.2 575.9 line
0.1 405.2 576.3 406.1 575.5 line
0.1 406.1 575.5 405.2 574.7 line
0.1 405.2 574.7 404.2 575.5 line
0.1 404.2 575.5 405.2 576.3 line
0.1 406.1 576.8 407 575.9 line
0.1 407 575.9 406.1 575.1 line
0.1 406.1 575.1 405.2 575.9 line
0.1 405.2 575.9 406.1 576.8 line
0.1 407.3 577.1 408.2 576.3 line
0.1 408.2 576.3 407.3 575.4 line
0.1 407.3 575.4 406.4 576.3 line
0.1 406.4 576.3 407.3 577.1 line
0.1 387.4 577.2 388.3 576.3 line
0.1 388.3 576.3 387.4 575.5 line
0.1 387.4 575.5 386.5 576.3 line
0.1 386.5 576.3 387.4 577.2 line
0.1 392.4 577.4 393.3 576.6 line
0.1 393.3 576.6 392.4 575.7 line
0.1 392.4 575.7 391.4 576.6 line
0.1 391.4 576.6 392.4 577.4 line
0.1 390.4 577.5 391.4 576.6 line
0.1 391.4 576.6 390.4 575.8 line
0.1 390.4 575.8 389.5 576.6 line
0.1 389.5 576.6 390.4 577.5 line
0.1 408.6 577.5 409.5 576.6 line
0.1 409.5 576.6 408.6 575.8 line
0.1 408.6 575.8 407.7 576.6 line
0.1 407.7 576.6 408.6 577.5 line
0.1 393.3 577.5 394.2 576.7 line
0.1 394.2 576.7 393.3 575.8 line
0.1 393.3 575.8 392.4 576.7 line
0.1 392.4 576.7 393.3 577.5 line
0.1 394.5 577.6 395.4 576.8 line
0.1 395.4 576.8 394.5 576 line
0.1 394.5 576 393.6 576.8 line
0.1 393.6 576.8 394.5 577.6 line
0.1 384.7 577.7 385.6 576.9 line
0.1 385.6 576.9 384.7 576 line
0.1 384.7 576 383.8 576.9 line
0.1 383.8 576.9 384.7 577.7 line
0.1 382.6 577.9 383.5 577 line
0.1 383.5 577 382.6 576.2 line
0.1 382.6 576.2 381.7 577 line
0.1 381.7 577 382.6 577.9 line
0.1 409.6 577.9 410.5 577.1 line
0.1 410.5 577.1 409.6 576.2 line
0.1 409.6 576.2 408.7 577.1 line
0.1 408.7 577.1 409.6 577.9 line
0.1 383.6 577.9 384.5 577.1 line
0.1 384.5 577.1 383.6 576.3 line
0.1 383.6 576.3 382.6 577.1 line
0.1 382.6 577.1 383.6 577.9 line
0.1 395.4 578.1 396.4 577.2 line
0.1 396.4 577.2 395.4 576.4 line
0.1 395.4 576.4 394.5 577.2 line
0.1 394.5 577.2 395.4 578.1 line
0.1 381.1 578.2 382 577.3 line
0.1 382 577.3 381.1 576.5 line
0.1 381.1 576.5 380.2 577.3 line
0.1 380.2 577.3 381.1 578.2 line
0.1 379.9 578.2 380.8 577.4 line
0.1 380.8 577.4 379.9 576.5 line
0.1 379.9 576.5 379 577.4 line
0.1 379 577.4 379.9 578.2 line
0.1 410.7 578.4 411.7 577.6 line
0.1 411.7 577.6 410.7 576.7 line
0.1 410.7 576.7 409.8 577.6 line
0.1 409.8 577.6 410.7 578.4 line
0.1 378.8 578.5 379.7 577.6 line
0.1 379.7 577.6 378.8 576.8 line
0.1 378.8 576.8 377.9 577.6 line
0.1 377.9 577.6 378.8 578.5 line
0.1 396.6 578.6 397.5 577.7 line
0.1 397.5 577.7 396.6 576.9 line
0.1 396.6 576.9 395.7 577.7 line
0.1 395.7 577.7 396.6 578.6 line
0.1 377.8 578.7 378.7 577.9 line
0.1 378.7 577.9 377.8 577.1 line
0.1 377.8 577.1 376.9 577.9 line
0.1 376.9 577.9 377.8 578.7 line
0.1 411.5 578.8 412.4 578 line
0.1 412.4 578 411.5 577.1 line
0.1 411.5 577.1 410.6 578 line
0.1 410.6 578 411.5 578.8 line
0.1 376.7 579 377.6 578.1 line
0.1 377.6 578.1 376.7 577.3 line
0.1 376.7 577.3 375.8 578.1 line
0.1 375.8 578.1 376.7 579 line
0.1 397.6 579 398.5 578.2 line
0.1 398.5 578.2 397.6 577.3 line
0.1 397.6 577.3 396.6 578.2 line
0.1 396.6 578.2 397.6 579 line
0.1 412.7 579.1 413.6 578.3 line
0.1 413.6 578.3 412.7 577.4 line
0.1 412.7 577.4 411.8 578.3 line
0.1 411.8 578.3 412.7 579.1 line
0.1 375.5 579.4 376.5 578.6 line
0.1 376.5 578.6 375.5 577.7 line
0.1 375.5 577.7 374.6 578.6 line
0.1 374.6 578.6 375.5 579.4 line
0.1 398.5 579.5 399.4 578.6 line
0.1 399.4 578.6 398.5 577.8 line
0.1 398.5 577.8 397.6 578.6 line
0.1 397.6 578.6 398.5 579.5 line
0.1 413.6 579.6 414.6 578.7 line
0.1 414.6 578.7 413.6 577.9 line
0.1 413.6 577.9 412.7 578.7 line
0.1 412.7 578.7 413.6 579.6 line
0.1 374.4 579.6 375.3 578.8 line
0.1 375.3 578.8 374.4 578 line
0.1 374.4 578 373.5 578.8 line
0.1 373.5 578.8 374.4 579.6 line
0.1 414.4 580 415.3 579.1 line
0.1 415.3 579.1 414.4 578.3 line
0.1 414.4 578.3 413.5 579.1 line
0.1 413.5 579.1 414.4 580 line
0.1 373.1 580 374 579.2 line
0.1 374 579.2 373.1 578.3 line
0.1 373.1 578.3 372.1 579.2 line
0.1 372.1 579.2 373.1 580 line
0.1 399.3 580.1 400.2 579.2 line
0.1 400.2 579.2 399.3 578.4 line
0.1 399.3 578.4 398.4 579.2 line
0.1 398.4 579.2 399.3 580.1 line
0.1 415.4 580.2 416.3 579.4 line
0.1 416.3 579.4 415.4 578.5 line
0.1 415.4 578.5 414.5 579.4 line
0.1 414.5 579.4 415.4 580.2 line
0.1 371.9 580.2 372.8 579.4 line
0.1 372.8 579.4 371.9 578.6 line
0.1 371.9 578.6 371 579.4 line
0.1 371 579.4 371.9 580.2 line
0.1 416.5 580.7 417.4 579.9 line
0.1 417.4 579.9 416.5 579 line
0.1 416.5 579 415.6 579.9 line
0.1 415.6 579.9 416.5 580.7 line
0.1 400.5 580.7 401.4 579.9 line
0.1 401.4 579.9 400.5 579 line
0.1 400.5 579 399.5 579.9 line
0.1 399.5 579.9 400.5 580.7 line
0.1 369.2 581 370.2 580.1 line
0.1 370.2 580.1 369.2 579.3 line
0.1 369.2 579.3 368.3 580.1 line
0.1 368.3 580.1 369.2 581 line
0.1 417.7 581 418.6 580.2 line
0.1 418.6 580.2 417.7 579.3 line
0.1 417.7 579.3 416.8 580.2 line
0.1 416.8 580.2 417.7 581 line
0.1 402 581.2 402.9 580.3 line
0.1 402.9 580.3 402 579.5 line
0.1 402 579.5 401.1 580.3 line
0.1 401.1 580.3 402 581.2 line
0.1 403.4 582.1 404.3 581.2 line
0.1 404.3 581.2 403.4 580.4 line
0.1 403.4 580.4 402.4 581.2 line
0.1 402.4 581.2 403.4 582.1 line
0.1 404.7 582.1 405.6 581.2 line
0.1 405.6 581.2 404.7 580.4 line
0.1 404.7 580.4 403.8 581.2 line
0.1 403.8 581.2 404.7 582.1 line
0.1 405.5 582.5 406.4 581.6 line
0.1 406.4 581.6 405.5 580.8 line
0.1 405.5 580.8 404.6 581.6 line
0.1 404.6 581.6 405.5 582.5 line
0.1 362.2 582.7 363.1 581.8 line
0.1 363.1 581.8 362.2 581 line
0.1 362.2 581 361.3 581.8 line
0.1 361.3 581.8 362.2 582.7 line
0.1 406.6 583.1 407.5 582.3 line
0.1 407.5 582.3 406.6 581.5 line
0.1 406.6 581.5 405.7 582.3 line
0.1 405.7 582.3 406.6 583.1 line
0.1 407.8 583.6 408.7 582.8 line
0.1 408.7 582.8 407.8 582 line
0.1 407.8 582 406.9 582.8 line
0.1 406.9 582.8 407.8 583.6 line
0.1 408.8 584.1 409.7 583.2 line
0.1 409.7 583.2 408.8 582.4 line
0.1 408.8 582.4 407.8 583.2 line
0.1 407.8 583.2 408.8 584.1 line
0.1 409.7 584.5 410.6 583.7 line
0.1 410.6 583.7 409.7 582.8 line
0.1 409.7 582.8 408.8 583.7 line
0.1 408.8 583.7 409.7 584.5 line
0.1 410.7 585 411.6 584.1 line
0.1 411.6 584.1 410.7 583.3 line
0.1 410.7 583.3 409.8 584.1 line
0.1 409.8 584.1 410.7 585 line
0.1 411.6 585.2 412.6 584.4 line
0.1 412.6 584.4 411.6 583.6 line
0.1 411.6 583.6 410.7 584.4 line
0.1 410.7 584.4 411.6 585.2 line
0.1 412.6 585.9 413.5 585 line
0.1 413.5 585 412.6 584.2 line
0.1 412.6 584.2 411.7 585 line
0.1 411.7 585 412.6 585.9 line
0.1 413.2 586 414.1 585.2 line
0.1 414.1 585.2 413.2 584.3 line
0.1 413.2 584.3 412.3 585.2 line
0.1 412.3 585.2 413.2 586 line
0.1 414.2 586.5 415.1 585.6 line
0.1 415.1 585.6 414.2 584.8 line
0.1 414.2 584.8 413.2 585.6 line
0.1 413.2 585.6 414.2 586.5 line
0.1 414.9 586.9 415.8 586 line
0.1 415.8 586 414.9 585.2 line
0.1 414.9 585.2 414 586 line
0.1 414 586 414.9 586.9 line
0.1 415.9 587.3 416.8 586.5 line
0.1 416.8 586.5 415.9 585.6 line
0.1 415.9 585.6 415 586.5 line
0.1 415 586.5 415.9 587.3 line
0.1 417.2 587.5 418.2 586.6 line
0.1 418.2 586.6 417.2 585.8 line
0.1 417.2 585.8 416.3 586.6 line
0.1 416.3 586.6 417.2 587.5 line
0.1 418 588.3 418.9 587.4 line
0.1 418.9 587.4 418 586.6 line
0.1 418 586.6 417.1 587.4 line
0.1 417.1 587.4 418 588.3 line
0.1 419 588.5 419.9 587.7 line
0.1 419.9 587.7 419 586.8 line
0.1 419 586.8 418.1 587.7 line
0.1 418.1 587.7 419 588.5 line
0.1 419.6 588.7 420.5 587.8 line
0.1 420.5 587.8 419.6 587 line
0.1 419.6 587 418.6 587.8 line
0.1 418.6 587.8 419.6 588.7 line
14 /Times-Roman-Maple fsf
gsave
0 setgray
224.2 400.5 moveto
(T\(K\)) show
grestore
gsave
0 setgray
354.1 415.5 moveto
(p\(kbar\)) show
grestore
gsave
0 setgray
163 571.6 moveto
(V\(cc/g\)) show
grestore
0 0 0 sc
0.1 setlinewidth
solid
0.1 152.2 595.3 147.2 595.3 line
0.1 152.2 552.5 147.2 552.5 line
0.1 152.2 509.7 147.2 509.7 line
0.1 152.2 466.9 147.2 466.9 line
0.1 149.7 444.9 149.7 635.5 line
0.1 260.6 367.1 263.4 371.3 line
0.1 238.6 382 241.4 386.1 line
0.1 216.6 396.8 219.4 401 line
0.1 194.6 411.6 197.3 415.8 line
0.1 172.5 426.5 175.3 430.6 line
0.1 150.5 441.3 153.3 445.5 line
0.1 149.7 444.9 264.3 367.7 line
0.1 268.7 366.1 267.6 371 line
0.1 316.2 376.9 315.1 381.8 line
0.1 363.8 387.6 362.7 392.5 line
0.1 411.4 398.3 410.3 403.2 line
0.1 458.9 409.1 457.8 413.9 line
0.1 462.2 412.4 264.3 367.7 line
12 /Times-Roman-Maple fsf
gsave
0 setgray
141.2 592 moveto
(1) show
grestore
gsave
0 setgray
126.2 549.2 moveto
(0.95) show
grestore
gsave
0 setgray
132.2 506.4 moveto
(0.9) show
grestore
gsave
0 setgray
126.2 463.6 moveto
(0.85) show
grestore
gsave
0 setgray
242.6 356.5 moveto
(500) show
grestore
gsave
0 setgray
220.6 371.4 moveto
(450) show
grestore
gsave
0 setgray
198.6 386.2 moveto
(400) show
grestore
gsave
0 setgray
176.6 401 moveto
(350) show
grestore
gsave
0 setgray
154.5 415.9 moveto
(300) show
grestore
gsave
0 setgray
132.5 430.7 moveto
(250) show
grestore
gsave
0 setgray
268.7 355.5 moveto
(4) show
grestore
gsave
0 setgray
316.2 366.3 moveto
(3) show
grestore
gsave
0 setgray
363.8 377 moveto
(2) show
grestore
gsave
0 setgray
411.4 387.7 moveto
(1) show
grestore
gsave
0 setgray
458.9 398.5 moveto
(0) show
grestore
grestore
grestore
grestore
grestore
showpage
%%Trailer
%% END of MapleV Session Output
